Signal to interference ratio percolation for Cox point processes

We study the signal-to-interference ratio (SINR) percolation model for a stationary Cox point process in two or higher dimensions, in case of a bounded and integrable path-loss function. We show that if this function has compact support or if the stationary intensity measure evaluated at a unit box has some exponential moments, then the SINR graph has an infinite connected component in case the spatial density of points is large enough and the interferences are sufficiently reduced (without vanishing). This holds under suitable stabilization and connectivity assumptions on the intensity measure. We also provide estimates on the critical interference cancellation factor.

==> gamma=0.01.tex <==
\begin{tikzpicture}[scale=8] 
 \begin{scope} 
\clip(0.2,0.2) rectangle (0.8,0.8);
\draw[red,very thick] (0.8340383503796273,0.7758938836779715)--(0.822841928213028,0.8123889598178787);
\draw[red,very thick] (0.16402452764015735,0.3738974712746203)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.148397993788087,0.28793013543623097)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.16402452764015735,0.3738974712746203)--(0.18588103912022907,0.40276003273976374);
\draw[red,very thick] (0.18588103912022907,0.40276003273976374)--(0.13638721173493218,0.6043853598410402);
\draw[red,very thick] (0.0072051335010195755,0.8663122452666777)--(0.07225031953352958,0.7988984371260657);
\draw[red,very thick] (0.06964041109724696,0.7722567622110954)--(0.07225031953352958,0.7988984371260657);
\draw[red,very thick] (0.822841928213028,0.8123889598178787)--(0.767274141410929,0.8903491846659611);
\draw[red,very thick] (0.767274141410929,0.8903491846659611)--(0.6347894819842471,0.8155039577188894);
\draw[red,very thick] (0.6347894819842471,0.8155039577188894)--(0.5646470338381138,0.8144491937677845);
\draw[red,very thick] (0.148397993788087,0.28793013543623097)--(0.13656917844354743,0.2001593013620731);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.39386035741641695,0.3879950389869909);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.25909724262654277,0.44854516125233673);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.4157501376828479,0.4287256297513061);
\draw[red,very thick] (0.18588103912022907,0.40276003273976374)--(0.25909724262654277,0.44854516125233673);
\draw[red,very thick] (0.4157501376828479,0.4287256297513061)--(0.39386035741641695,0.3879950389869909);
\draw[red,very thick] (0.2125410814435029,0.932206125956973)--(0.1503709212537891,0.9000494683595954);
\draw[red,very thick] (0.2125410814435029,0.932206125956973)--(0.049259228651907655,0.9730210070877323);
\draw[red,very thick] (0.1503709212537891,0.9000494683595954)--(0.07950484344558738,0.9060196908690696);
\draw[red,very thick] (0.07950484344558738,0.9060196908690696)--(0.03418643383988759,0.9411415638172064);
\draw[red,very thick] (0.049259228651907655,0.9730210070877323)--(0.03418643383988759,0.9411415638172064);
\draw[red,very thick] (0.3078280725794059,0.9664502126130512)--(0.2125410814435029,0.932206125956973);
\draw[red,very thick] (0.0072051335010195755,0.8663122452666777)--(0.07950484344558738,0.9060196908690696);
\draw[red,very thick] (0.07225031953352958,0.7988984371260657)--(0.1503709212537891,0.9000494683595954);
\draw[red,very thick] (0.20785657217564413,0.7391137029871157)--(0.299736887125702,0.8166411601178638);
\draw[red,very thick] (0.20785657217564413,0.7391137029871157)--(0.1626026765847196,0.6149341693854876);
\draw[red,very thick] (0.299736887125702,0.8166411601178638)--(0.410824171102973,0.6379558481429204);
\draw[red,very thick] (0.1626026765847196,0.6149341693854876)--(0.21771196590924116,0.5929681031496008);
\draw[red,very thick] (0.21771196590924116,0.5929681031496008)--(0.3581748076390561,0.6189381158954018);
\draw[red,very thick] (0.3581748076390561,0.6189381158954018)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.410824171102973,0.6379558481429204)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.3078280725794059,0.9664502126130512)--(0.299736887125702,0.8166411601178638);
\draw[red,very thick] (0.06964041109724696,0.7722567622110954)--(0.20785657217564413,0.7391137029871157);
\draw[red,very thick] (0.13638721173493218,0.6043853598410402)--(0.1626026765847196,0.6149341693854876);
\draw[red,very thick] (0.5646470338381138,0.8144491937677845)--(0.4573568415412147,0.6126174690235537);
\draw[red,very thick] (0.4573568415412147,0.6126174690235537)--(0.410824171102973,0.6379558481429204);
\draw[red,very thick] (0.25909724262654277,0.44854516125233673)--(0.2553892027923351,0.48539597554160624);
\draw[red,very thick] (0.2553892027923351,0.48539597554160624)--(0.21771196590924116,0.5929681031496008);
\draw[red,very thick] (0.2553892027923351,0.48539597554160624)--(0.3581748076390561,0.6189381158954018);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.4573568415412147,0.6126174690235537);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.4959932207799768,0.47088604498338843);
\draw[red,very thick] (0.4959932207799768,0.47088604498338843)--(0.4157501376828479,0.4287256297513061);
\draw[red,very thick] (0.45995291048752523,0.028965958412618953)--(0.33570477350580863,0.0944446314103765);
\draw[red,very thick] (0.13656917844354743,0.2001593013620731)--(0.22603564326488124,0.11592720692047373);
\draw[red,very thick] (0.679280231333423,0.07685494809943949)--(0.7039360788752047,0.13691025596481718);
\draw[red,very thick] (0.679280231333423,0.07685494809943949)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.7039360788752047,0.13691025596481718)--(0.692984094105217,0.16657177838006781);
\draw[red,very thick] (0.692984094105217,0.16657177838006781)--(0.5705030851078778,0.14956730017396283);
\draw[red,very thick] (0.5705030851078778,0.14956730017396283)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.692984094105217,0.16657177838006781);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.609626416494816,0.3156521591180685);
\draw[red,very thick] (0.5705030851078778,0.14956730017396283)--(0.609626416494816,0.3156521591180685);
\draw[red,very thick] (0.45995291048752523,0.028965958412618953)--(0.4765623254864447,0.08494160121449679);
\draw[red,very thick] (0.4765623254864447,0.08494160121449679)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.38150587398438834,0.343981855497234)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.38150587398438834,0.343981855497234)--(0.29113000848283804,0.21354918994579553);
\draw[red,very thick] (0.297180677272192,0.20845266990432376)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.297180677272192,0.20845266990432376)--(0.4415822666940058,0.18039376697821286);
\draw[red,very thick] (0.4415822666940058,0.18039376697821286)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.29113000848283804,0.21354918994579553)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.4959932207799768,0.47088604498338843)--(0.5773694923567108,0.33302816738559193);
\draw[red,very thick] (0.39386035741641695,0.3879950389869909)--(0.38150587398438834,0.343981855497234);
\draw[red,very thick] (0.5773694923567108,0.33302816738559193)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.29113000848283804,0.21354918994579553);
\draw[red,very thick] (0.33570477350580863,0.0944446314103765)--(0.297180677272192,0.20845266990432376);
\draw[red,very thick] (0.22603564326488124,0.11592720692047373)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.4765623254864447,0.08494160121449679)--(0.4415822666940058,0.18039376697821286);
\draw[red,very thick] (0.609626416494816,0.3156521591180685)--(0.5773694923567108,0.33302816738559193);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.8394170635303543,0.5386328082928883);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.7629987978835259,0.4097388057906942);
\draw[red,very thick] (0.8394170635303543,0.5386328082928883)--(0.8199448304662863,0.43374447248530434);
\draw[red,very thick] (0.7629987978835259,0.4097388057906942)--(0.8199448304662863,0.43374447248530434);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.5854609328882098,0.5563630707966651);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.706255398851686,0.31142037155747987);
\draw[red,very thick] (0.706255398851686,0.31142037155747987)--(0.7629987978835259,0.4097388057906942);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.6791059840045244,0.528146008831672);
\draw[red,very thick] (0.5854609328882098,0.5563630707966651)--(0.6791059840045244,0.528146008831672);
\draw[red,very thick] (0.8394170635303543,0.5386328082928883)--(0.8421316549547286,0.5424862865901321);
\draw[red,very thick] (0.6791059840045244,0.528146008831672)--(0.7961709115289796,0.6183095407912882);
\draw[red,very thick] (0.8421316549547286,0.5424862865901321)--(0.7961709115289796,0.6183095407912882);
\draw[red,very thick] (0.8180743974620243,0.1360181565046783)--(0.7847271846057482,0.2833695475015336);
\draw[red,very thick] (0.7039360788752047,0.13691025596481718)--(0.8180743974620243,0.1360181565046783);
\draw[red,very thick] (0.706255398851686,0.31142037155747987)--(0.7847271846057482,0.2833695475015336);
\draw[red,very thick] (0.8340383503796273,0.7758938836779715)--(0.8378339831936373,0.7542743252554434);
\draw[red,very thick] (0.663654233906528,0.6697057286556454)--(0.6320097831139766,0.6120438657752406);
\draw[red,very thick] (0.663654233906528,0.6697057286556454)--(0.8042869452731249,0.7046892265869095);
\draw[red,very thick] (0.6320097831139766,0.6120438657752406)--(0.7954628450760505,0.6220772182985786);
\draw[red,very thick] (0.8042869452731249,0.7046892265869095)--(0.7954628450760505,0.6220772182985786);
\draw[red,very thick] (0.6347894819842471,0.8155039577188894)--(0.663654233906528,0.6697057286556454);
\draw[red,very thick] (0.5854609328882098,0.5563630707966651)--(0.6320097831139766,0.6120438657752406);
\draw[red,very thick] (0.8378339831936373,0.7542743252554434)--(0.8042869452731249,0.7046892265869095);
\draw[red,very thick] (0.7961709115289796,0.6183095407912882)--(0.7954628450760505,0.6220772182985786);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.14872563829292249,0.5541217325950919);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.29224699803261267,0.34151062925235404);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.025416319820836576,0.7229033871050434);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.07059719372583992,0.7820235001551941);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.07059719372583992,0.7820235001551941);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.797244196123064,0.8483019422161482);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.47164836244225017,0.9109390813944592);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.38653207447931925,0.9992506770062238);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.38653207447931925,0.9992506770062238);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.9338936187195976,0.6869080007107792)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7580659591276837,0.6931913911438812)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.7580659591276837,0.6931913911438812)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7580659591276837,0.6931913911438812)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7580659591276837,0.6931913911438812)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.6984784752351365,0.6783685337927906)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.6984784752351365,0.6783685337927906)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.6984784752351365,0.6783685337927906)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.6984784752351365,0.6783685337927906)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.714648332376192,0.6171165250868014)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.714648332376192,0.6171165250868014)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.714648332376192,0.6171165250868014)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.714648332376192,0.6171165250868014)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7860546895085898,0.6214997109685254)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.6595268144771232,0.6905536626697233)--(0.6273026388087081,0.6064132747783626);
\fill[blue] (0.1813061501361128,0.42139697266953957) circle (0.2pt);\draw(0.1813061501361128,0.42139697266953957) circle (0.2pt);
\fill[blue] (0.14872563829292249,0.5541217325950919) circle (0.2pt);\draw(0.14872563829292249,0.5541217325950919) circle (0.2pt);
\fill[blue] (0.05789114625497006,0.7591447714783306) circle (0.2pt);\draw(0.05789114625497006,0.7591447714783306) circle (0.2pt);
\fill[blue] (0.025416319820836576,0.7229033871050434) circle (0.2pt);\draw(0.025416319820836576,0.7229033871050434) circle (0.2pt);
\fill[blue] (0.07059719372583992,0.7820235001551941) circle (0.2pt);\draw(0.07059719372583992,0.7820235001551941) circle (0.2pt);
\fill[blue] (0.816871669547315,0.8207650844535032) circle (0.2pt);\draw(0.816871669547315,0.8207650844535032) circle (0.2pt);
\fill[blue] (0.797244196123064,0.8483019422161482) circle (0.2pt);\draw(0.797244196123064,0.8483019422161482) circle (0.2pt);
\fill[blue] (0.5150163133378375,0.8659430761214151) circle (0.2pt);\draw(0.5150163133378375,0.8659430761214151) circle (0.2pt);
\fill[blue] (0.47164836244225017,0.9109390813944592) circle (0.2pt);\draw(0.47164836244225017,0.9109390813944592) circle (0.2pt);
\fill[blue] (0.38653207447931925,0.9992506770062238) circle (0.2pt);\draw(0.38653207447931925,0.9992506770062238) circle (0.2pt);
\fill[blue] (0.7024556644193323,0.853730955492912) circle (0.2pt);\draw(0.7024556644193323,0.853730955492912) circle (0.2pt);
\fill[blue] (0.29224699803261267,0.34151062925235404) circle (0.2pt);\draw(0.29224699803261267,0.34151062925235404) circle (0.2pt);
\fill[blue] (0.25616296056720894,0.325003496798576) circle (0.2pt);\draw(0.25616296056720894,0.325003496798576) circle (0.2pt);
\fill[blue] (0.3693375759616444,0.43463383746958717) circle (0.2pt);\draw(0.3693375759616444,0.43463383746958717) circle (0.2pt);
\fill[blue] (0.37181151999371226,0.4343189103317002) circle (0.2pt);\draw(0.37181151999371226,0.4343189103317002) circle (0.2pt);
\fill[blue] (0.4100600707523283,0.4294499616155625) circle (0.2pt);\draw(0.4100600707523283,0.4294499616155625) circle (0.2pt);
\fill[blue] (0.25532816389877266,0.4461882000106892) circle (0.2pt);\draw(0.25532816389877266,0.4461882000106892) circle (0.2pt);
\fill[blue] (0.15937905866236854,0.9047088031490487) circle (0.2pt);\draw(0.15937905866236854,0.9047088031490487) circle (0.2pt);
\fill[blue] (0.1590067661594326,0.9455878746166037) circle (0.2pt);\draw(0.1590067661594326,0.9455878746166037) circle (0.2pt);
\fill[blue] (0.17361789056520271,0.9419355930212361) circle (0.2pt);\draw(0.17361789056520271,0.9419355930212361) circle (0.2pt);
\fill[blue] (0.06284152846679965,0.9189337987707326) circle (0.2pt);\draw(0.06284152846679965,0.9189337987707326) circle (0.2pt);
\fill[blue] (0.2921345429365123,0.9608102969999692) circle (0.2pt);\draw(0.2921345429365123,0.9608102969999692) circle (0.2pt);
\fill[blue] (0.2526856156454257,0.7769398874936125) circle (0.2pt);\draw(0.2526856156454257,0.7769398874936125) circle (0.2pt);
\fill[blue] (0.27892638396565794,0.7990815186159101) circle (0.2pt);\draw(0.27892638396565794,0.7990815186159101) circle (0.2pt);
\fill[blue] (0.19387030084463816,0.7007344954508157) circle (0.2pt);\draw(0.19387030084463816,0.7007344954508157) circle (0.2pt);
\fill[blue] (0.37293603650876134,0.6988993954844914) circle (0.2pt);\draw(0.37293603650876134,0.6988993954844914) circle (0.2pt);
\fill[blue] (0.3982187058250188,0.6582318996866904) circle (0.2pt);\draw(0.3982187058250188,0.6582318996866904) circle (0.2pt);
\fill[blue] (0.18134071416677522,0.6074653564194161) circle (0.2pt);\draw(0.18134071416677522,0.6074653564194161) circle (0.2pt);
\fill[blue] (0.1726754312359303,0.6109192601286578) circle (0.2pt);\draw(0.1726754312359303,0.6109192601286578) circle (0.2pt);
\fill[blue] (0.34509732830012835,0.6165202358288133) circle (0.2pt);\draw(0.34509732830012835,0.6165202358288133) circle (0.2pt);
\fill[blue] (0.232149332632162,0.5956374112256204) circle (0.2pt);\draw(0.232149332632162,0.5956374112256204) circle (0.2pt);
\fill[blue] (0.36683993239497326,0.6217975775006084) circle (0.2pt);\draw(0.36683993239497326,0.6217975775006084) circle (0.2pt);
\fill[blue] (0.3010446550260852,0.8408546046323935) circle (0.2pt);\draw(0.3010446550260852,0.8408546046323935) circle (0.2pt);
\fill[blue] (0.30700725570527704,0.9512527117166875) circle (0.2pt);\draw(0.30700725570527704,0.9512527117166875) circle (0.2pt);
\fill[blue] (0.304643617111923,0.9074897229510144) circle (0.2pt);\draw(0.304643617111923,0.9074897229510144) circle (0.2pt);
\fill[blue] (0.29981130217595947,0.8180189617063004) circle (0.2pt);\draw(0.29981130217595947,0.8180189617063004) circle (0.2pt);
\fill[blue] (0.30055791219730454,0.8318425158098488) circle (0.2pt);\draw(0.30055791219730454,0.8318425158098488) circle (0.2pt);
\fill[blue] (0.18563030063821997,0.7444433737589387) circle (0.2pt);\draw(0.18563030063821997,0.7444433737589387) circle (0.2pt);
\fill[blue] (0.5337666871494476,0.7563578295951302) circle (0.2pt);\draw(0.5337666871494476,0.7563578295951302) circle (0.2pt);
\fill[blue] (0.4828113417610102,0.6605018615470278) circle (0.2pt);\draw(0.4828113417610102,0.6605018615470278) circle (0.2pt);
\fill[blue] (0.2585381570265892,0.4541014013513852) circle (0.2pt);\draw(0.2585381570265892,0.4541014013513852) circle (0.2pt);
\fill[blue] (0.23156648132676858,0.5534121318594152) circle (0.2pt);\draw(0.23156648132676858,0.5534121318594152) circle (0.2pt);
\fill[blue] (0.2277040583383429,0.5644397202114) circle (0.2pt);\draw(0.2277040583383429,0.5644397202114) circle (0.2pt);
\fill[blue] (0.26648526291374264,0.4998123096218199) circle (0.2pt);\draw(0.26648526291374264,0.4998123096218199) circle (0.2pt);
\fill[blue] (0.293302842223799,0.5346545129197736) circle (0.2pt);\draw(0.293302842223799,0.5346545129197736) circle (0.2pt);
\fill[blue] (0.3498485323164778,0.5891158637590141) circle (0.2pt);\draw(0.3498485323164778,0.5891158637590141) circle (0.2pt);
\fill[blue] (0.2919655586376268,0.49690587581737233) circle (0.2pt);\draw(0.2919655586376268,0.49690587581737233) circle (0.2pt);
\fill[blue] (0.34045815137782165,0.574156595807007) circle (0.2pt);\draw(0.34045815137782165,0.574156595807007) circle (0.2pt);
\fill[blue] (0.5084688879484911,0.5290406992216823) circle (0.2pt);\draw(0.5084688879484911,0.5290406992216823) circle (0.2pt);
\fill[blue] (0.4169904242473743,0.42937728712224627) circle (0.2pt);\draw(0.4169904242473743,0.42937728712224627) circle (0.2pt);
\fill[blue] (0.49024128124118205,0.4678639258176544) circle (0.2pt);\draw(0.49024128124118205,0.4678639258176544) circle (0.2pt);
\fill[blue] (0.38355244884048856,0.06922894316707184) circle (0.2pt);\draw(0.38355244884048856,0.06922894316707184) circle (0.2pt);
\fill[blue] (0.44145691925859737,0.03871333161972445) circle (0.2pt);\draw(0.44145691925859737,0.03871333161972445) circle (0.2pt);
\fill[blue] (0.37508174221498614,0.07369299906895496) circle (0.2pt);\draw(0.37508174221498614,0.07369299906895496) circle (0.2pt);
\fill[blue] (0.35676393151346963,0.08334647127462609) circle (0.2pt);\draw(0.35676393151346963,0.08334647127462609) circle (0.2pt);
\fill[blue] (0.27052606386950184,0.04422519848677735) circle (0.2pt);\draw(0.27052606386950184,0.04422519848677735) circle (0.2pt);
\fill[blue] (0.33402090497369247,0.09314723041436684) circle (0.2pt);\draw(0.33402090497369247,0.09314723041436684) circle (0.2pt);
\fill[blue] (0.19012226347068706,-0.017724988674975257) circle (0.2pt);\draw(0.19012226347068706,-0.017724988674975257) circle (0.2pt);
\fill[blue] (0.25415869288763704,0.031614330708849434) circle (0.2pt);\draw(0.25415869288763704,0.031614330708849434) circle (0.2pt);
\fill[blue] (0.19976901885816142,0.14065706287384386) circle (0.2pt);\draw(0.19976901885816142,0.14065706287384386) circle (0.2pt);
\fill[blue] (0.15362496192050873,0.1841013922061019) circle (0.2pt);\draw(0.15362496192050873,0.1841013922061019) circle (0.2pt);
\fill[blue] (0.153557661738525,0.18416475488949516) circle (0.2pt);\draw(0.153557661738525,0.18416475488949516) circle (0.2pt);
\fill[blue] (0.14846174817708205,0.18896252434680957) circle (0.2pt);\draw(0.14846174817708205,0.18896252434680957) circle (0.2pt);
\fill[blue] (0.1872786858015116,0.01718136555514127) circle (0.2pt);\draw(0.1872786858015116,0.01718136555514127) circle (0.2pt);
\fill[blue] (0.18417778144474048,0.00928081221598432) circle (0.2pt);\draw(0.18417778144474048,0.00928081221598432) circle (0.2pt);
\fill[blue] (0.17858300600531926,-0.004973681536212152) circle (0.2pt);\draw(0.17858300600531926,-0.004973681536212152) circle (0.2pt);
\fill[blue] (0.694675762855622,0.11435450611503778) circle (0.2pt);\draw(0.694675762855622,0.11435450611503778) circle (0.2pt);
\fill[blue] (0.6796560855289289,0.2444362909933815) circle (0.2pt);\draw(0.6796560855289289,0.2444362909933815) circle (0.2pt);
\fill[blue] (0.4744519247018341,0.0778293073440714) circle (0.2pt);\draw(0.4744519247018341,0.0778293073440714) circle (0.2pt);
\fill[blue] (0.5263999923459467,0.10139917795079811) circle (0.2pt);\draw(0.5263999923459467,0.10139917795079811) circle (0.2pt);
\fill[blue] (0.44625527759791844,0.20305910066999244) circle (0.2pt);\draw(0.44625527759791844,0.20305910066999244) circle (0.2pt);
\fill[blue] (0.35675114120119855,0.3082552180370413) circle (0.2pt);\draw(0.35675114120119855,0.3082552180370413) circle (0.2pt);
\fill[blue] (0.37932348476575223,0.34083217785400804) circle (0.2pt);\draw(0.37932348476575223,0.34083217785400804) circle (0.2pt);
\fill[blue] (0.3781940958333602,0.1927108234591293) circle (0.2pt);\draw(0.3781940958333602,0.1927108234591293) circle (0.2pt);
\fill[blue] (0.43025304052789864,0.18259516696622943) circle (0.2pt);\draw(0.43025304052789864,0.18259516696622943) circle (0.2pt);
\fill[blue] (0.5646392290876473,0.35459424606590373) circle (0.2pt);\draw(0.5646392290876473,0.35459424606590373) circle (0.2pt);
\fill[blue] (0.5570056583155196,0.3675261222104846) circle (0.2pt);\draw(0.5570056583155196,0.3675261222104846) circle (0.2pt);
\fill[blue] (0.5326754741324017,0.40874338970209434) circle (0.2pt);\draw(0.5326754741324017,0.40874338970209434) circle (0.2pt);
\fill[blue] (0.3849643126762702,0.3563026374685184) circle (0.2pt);\draw(0.3849643126762702,0.3563026374685184) circle (0.2pt);
\fill[blue] (0.48139088714400735,0.22947900357015216) circle (0.2pt);\draw(0.48139088714400735,0.22947900357015216) circle (0.2pt);
\fill[blue] (0.4952009553583087,0.24437837632781984) circle (0.2pt);\draw(0.4952009553583087,0.24437837632781984) circle (0.2pt);
\fill[blue] (0.5464741713477421,0.2996958987076048) circle (0.2pt);\draw(0.5464741713477421,0.2996958987076048) circle (0.2pt);
\fill[blue] (0.45162040934298203,0.19736030299255442) circle (0.2pt);\draw(0.45162040934298203,0.19736030299255442) circle (0.2pt);
\fill[blue] (0.44500451138548675,0.17105528445839943) circle (0.2pt);\draw(0.44500451138548675,0.17105528445839943) circle (0.2pt);
\fill[blue] (0.45877901890888895,0.13346796697448662) circle (0.2pt);\draw(0.45877901890888895,0.13346796697448662) circle (0.2pt);
\fill[blue] (0.7221119059162853,0.4758477701896109) circle (0.2pt);\draw(0.7221119059162853,0.4758477701896109) circle (0.2pt);
\fill[blue] (0.8272393746070328,0.4730369662060027) circle (0.2pt);\draw(0.8272393746070328,0.4730369662060027) circle (0.2pt);
\fill[blue] (0.7711711320631728,0.41318386283041797) circle (0.2pt);\draw(0.7711711320631728,0.41318386283041797) circle (0.2pt);
\fill[blue] (0.5800834392674282,0.554694787525681) circle (0.2pt);\draw(0.5800834392674282,0.554694787525681) circle (0.2pt);
\fill[blue] (0.6188652259059673,0.5462977123528099) circle (0.2pt);\draw(0.6188652259059673,0.5462977123528099) circle (0.2pt);
\fill[blue] (0.6361928686502474,0.5410765590383083) circle (0.2pt);\draw(0.6361928686502474,0.5410765590383083) circle (0.2pt);
\fill[blue] (0.7880511358690263,0.6120556809230696) circle (0.2pt);\draw(0.7880511358690263,0.6120556809230696) circle (0.2pt);
\fill[blue] (0.7843733421016718,0.6092230402432683) circle (0.2pt);\draw(0.7843733421016718,0.6092230402432683) circle (0.2pt);
\fill[blue] (0.7940377748297177,0.6166665966317921) circle (0.2pt);\draw(0.7940377748297177,0.6166665966317921) circle (0.2pt);
\fill[blue] (0.7851149531728918,0.6097942298808102) circle (0.2pt);\draw(0.7851149531728918,0.6097942298808102) circle (0.2pt);
\fill[blue] (0.8108312686319776,0.5941237704915503) circle (0.2pt);\draw(0.8108312686319776,0.5941237704915503) circle (0.2pt);
\fill[blue] (0.8118874384593696,0.1633564836689559) circle (0.2pt);\draw(0.8118874384593696,0.1633564836689559) circle (0.2pt);
\fill[blue] (0.8851632825205141,0.5493531197369946) circle (0.2pt);\draw(0.8851632825205141,0.5493531197369946) circle (0.2pt);
\fill[blue] (1.0241664694608577,0.57153475091379) circle (0.2pt);\draw(1.0241664694608577,0.57153475091379) circle (0.2pt);
\fill[blue] (1.0378006206639054,0.5737104399756852) circle (0.2pt);\draw(1.0378006206639054,0.5737104399756852) circle (0.2pt);
\fill[blue] (1.0823433206558173,0.580818404653238) circle (0.2pt);\draw(1.0823433206558173,0.580818404653238) circle (0.2pt);
\fill[blue] (0.9421973439307684,0.5584544111718442) circle (0.2pt);\draw(0.9421973439307684,0.5584544111718442) circle (0.2pt);
\fill[blue] (1.0605948498489768,0.5980528201790608) circle (0.2pt);\draw(1.0605948498489768,0.5980528201790608) circle (0.2pt);
\fill[blue] (0.9625363197915181,0.6668209632607429) circle (0.2pt);\draw(0.9625363197915181,0.6668209632607429) circle (0.2pt);
\fill[blue] (1.0418135837704467,0.6112240638453353) circle (0.2pt);\draw(1.0418135837704467,0.6112240638453353) circle (0.2pt);
\fill[blue] (0.9168260577530807,0.6988774282956411) circle (0.2pt);\draw(0.9168260577530807,0.6988774282956411) circle (0.2pt);
\fill[blue] (1.0588598410834567,0.5992695764466222) circle (0.2pt);\draw(1.0588598410834567,0.5992695764466222) circle (0.2pt);
\fill[blue] (0.9338936187195976,0.6869080007107792) circle (0.2pt);\draw(0.9338936187195976,0.6869080007107792) circle (0.2pt);
\fill[blue] (0.84050884537445,0.7523984527019172) circle (0.2pt);\draw(0.84050884537445,0.7523984527019172) circle (0.2pt);
\fill[blue] (0.642114287806097,0.6304560849618224) circle (0.2pt);\draw(0.642114287806097,0.6304560849618224) circle (0.2pt);
\fill[blue] (0.7630519194473339,0.6944316881617858) circle (0.2pt);\draw(0.7630519194473339,0.6944316881617858) circle (0.2pt);
\fill[blue] (0.7580659591276837,0.6931913911438812) circle (0.2pt);\draw(0.7580659591276837,0.6931913911438812) circle (0.2pt);
\fill[blue] (0.7097088513509334,0.6811621785700015) circle (0.2pt);\draw(0.7097088513509334,0.6811621785700015) circle (0.2pt);
\fill[blue] (0.6984784752351365,0.6783685337927906) circle (0.2pt);\draw(0.6984784752351365,0.6783685337927906) circle (0.2pt);
\fill[blue] (0.714648332376192,0.6171165250868014) circle (0.2pt);\draw(0.714648332376192,0.6171165250868014) circle (0.2pt);
\fill[blue] (0.7860546895085898,0.6214997109685254) circle (0.2pt);\draw(0.7860546895085898,0.6214997109685254) circle (0.2pt);
\fill[blue] (0.8032960357300718,0.6954122436021932) circle (0.2pt);\draw(0.8032960357300718,0.6954122436021932) circle (0.2pt);
\fill[blue] (0.6595268144771232,0.6905536626697233) circle (0.2pt);\draw(0.6595268144771232,0.6905536626697233) circle (0.2pt);
\fill[blue] (0.6273026388087081,0.6064132747783626) circle (0.2pt);\draw(0.6273026388087081,0.6064132747783626) circle (0.2pt);
 \end{scope} 
 \draw (0.2,0.2) rectangle (0.8,0.8); 
 \end{tikzpicture}

==> gamma=0.07.tex <==
\begin{tikzpicture}[scale=8] 
 \begin{scope} 
\clip(0.2,0.2) rectangle (0.8,0.8);
\draw[red,very thick] (0.8340383503796273,0.7758938836779715)--(0.822841928213028,0.8123889598178787);
\draw[red,very thick] (0.16402452764015735,0.3738974712746203)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.148397993788087,0.28793013543623097)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.16402452764015735,0.3738974712746203)--(0.18588103912022907,0.40276003273976374);
\draw[red,very thick] (0.18588103912022907,0.40276003273976374)--(0.13638721173493218,0.6043853598410402);
\draw[red,very thick] (0.0072051335010195755,0.8663122452666777)--(0.07225031953352958,0.7988984371260657);
\draw[red,very thick] (0.06964041109724696,0.7722567622110954)--(0.07225031953352958,0.7988984371260657);
\draw[red,very thick] (0.822841928213028,0.8123889598178787)--(0.767274141410929,0.8903491846659611);
\draw[red,very thick] (0.767274141410929,0.8903491846659611)--(0.6347894819842471,0.8155039577188894);
\draw[red,very thick] (0.6347894819842471,0.8155039577188894)--(0.5646470338381138,0.8144491937677845);
\draw[red,very thick] (0.148397993788087,0.28793013543623097)--(0.13656917844354743,0.2001593013620731);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.39386035741641695,0.3879950389869909);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.25909724262654277,0.44854516125233673);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.4157501376828479,0.4287256297513061);
\draw[red,very thick] (0.18588103912022907,0.40276003273976374)--(0.25909724262654277,0.44854516125233673);
\draw[red,very thick] (0.4157501376828479,0.4287256297513061)--(0.39386035741641695,0.3879950389869909);
\draw[red,very thick] (0.2125410814435029,0.932206125956973)--(0.1503709212537891,0.9000494683595954);
\draw[red,very thick] (0.2125410814435029,0.932206125956973)--(0.049259228651907655,0.9730210070877323);
\draw[red,very thick] (0.1503709212537891,0.9000494683595954)--(0.07950484344558738,0.9060196908690696);
\draw[red,very thick] (0.07950484344558738,0.9060196908690696)--(0.03418643383988759,0.9411415638172064);
\draw[red,very thick] (0.049259228651907655,0.9730210070877323)--(0.03418643383988759,0.9411415638172064);
\draw[red,very thick] (0.3078280725794059,0.9664502126130512)--(0.2125410814435029,0.932206125956973);
\draw[red,very thick] (0.0072051335010195755,0.8663122452666777)--(0.07950484344558738,0.9060196908690696);
\draw[red,very thick] (0.07225031953352958,0.7988984371260657)--(0.1503709212537891,0.9000494683595954);
\draw[red,very thick] (0.20785657217564413,0.7391137029871157)--(0.299736887125702,0.8166411601178638);
\draw[red,very thick] (0.20785657217564413,0.7391137029871157)--(0.1626026765847196,0.6149341693854876);
\draw[red,very thick] (0.299736887125702,0.8166411601178638)--(0.410824171102973,0.6379558481429204);
\draw[red,very thick] (0.1626026765847196,0.6149341693854876)--(0.21771196590924116,0.5929681031496008);
\draw[red,very thick] (0.21771196590924116,0.5929681031496008)--(0.3581748076390561,0.6189381158954018);
\draw[red,very thick] (0.3581748076390561,0.6189381158954018)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.410824171102973,0.6379558481429204)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.3078280725794059,0.9664502126130512)--(0.299736887125702,0.8166411601178638);
\draw[red,very thick] (0.06964041109724696,0.7722567622110954)--(0.20785657217564413,0.7391137029871157);
\draw[red,very thick] (0.13638721173493218,0.6043853598410402)--(0.1626026765847196,0.6149341693854876);
\draw[red,very thick] (0.5646470338381138,0.8144491937677845)--(0.4573568415412147,0.6126174690235537);
\draw[red,very thick] (0.4573568415412147,0.6126174690235537)--(0.410824171102973,0.6379558481429204);
\draw[red,very thick] (0.25909724262654277,0.44854516125233673)--(0.2553892027923351,0.48539597554160624);
\draw[red,very thick] (0.2553892027923351,0.48539597554160624)--(0.21771196590924116,0.5929681031496008);
\draw[red,very thick] (0.2553892027923351,0.48539597554160624)--(0.3581748076390561,0.6189381158954018);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.4573568415412147,0.6126174690235537);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.4959932207799768,0.47088604498338843);
\draw[red,very thick] (0.4959932207799768,0.47088604498338843)--(0.4157501376828479,0.4287256297513061);
\draw[red,very thick] (0.45995291048752523,0.028965958412618953)--(0.33570477350580863,0.0944446314103765);
\draw[red,very thick] (0.13656917844354743,0.2001593013620731)--(0.22603564326488124,0.11592720692047373);
\draw[red,very thick] (0.679280231333423,0.07685494809943949)--(0.7039360788752047,0.13691025596481718);
\draw[red,very thick] (0.679280231333423,0.07685494809943949)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.7039360788752047,0.13691025596481718)--(0.692984094105217,0.16657177838006781);
\draw[red,very thick] (0.692984094105217,0.16657177838006781)--(0.5705030851078778,0.14956730017396283);
\draw[red,very thick] (0.5705030851078778,0.14956730017396283)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.692984094105217,0.16657177838006781);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.609626416494816,0.3156521591180685);
\draw[red,very thick] (0.5705030851078778,0.14956730017396283)--(0.609626416494816,0.3156521591180685);
\draw[red,very thick] (0.45995291048752523,0.028965958412618953)--(0.4765623254864447,0.08494160121449679);
\draw[red,very thick] (0.4765623254864447,0.08494160121449679)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.38150587398438834,0.343981855497234)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.38150587398438834,0.343981855497234)--(0.29113000848283804,0.21354918994579553);
\draw[red,very thick] (0.297180677272192,0.20845266990432376)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.297180677272192,0.20845266990432376)--(0.4415822666940058,0.18039376697821286);
\draw[red,very thick] (0.4415822666940058,0.18039376697821286)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.29113000848283804,0.21354918994579553)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.4959932207799768,0.47088604498338843)--(0.5773694923567108,0.33302816738559193);
\draw[red,very thick] (0.39386035741641695,0.3879950389869909)--(0.38150587398438834,0.343981855497234);
\draw[red,very thick] (0.5773694923567108,0.33302816738559193)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.29113000848283804,0.21354918994579553);
\draw[red,very thick] (0.33570477350580863,0.0944446314103765)--(0.297180677272192,0.20845266990432376);
\draw[red,very thick] (0.22603564326488124,0.11592720692047373)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.4765623254864447,0.08494160121449679)--(0.4415822666940058,0.18039376697821286);
\draw[red,very thick] (0.609626416494816,0.3156521591180685)--(0.5773694923567108,0.33302816738559193);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.8394170635303543,0.5386328082928883);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.7629987978835259,0.4097388057906942);
\draw[red,very thick] (0.8394170635303543,0.5386328082928883)--(0.8199448304662863,0.43374447248530434);
\draw[red,very thick] (0.7629987978835259,0.4097388057906942)--(0.8199448304662863,0.43374447248530434);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.5854609328882098,0.5563630707966651);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.706255398851686,0.31142037155747987);
\draw[red,very thick] (0.706255398851686,0.31142037155747987)--(0.7629987978835259,0.4097388057906942);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.6791059840045244,0.528146008831672);
\draw[red,very thick] (0.5854609328882098,0.5563630707966651)--(0.6791059840045244,0.528146008831672);
\draw[red,very thick] (0.8394170635303543,0.5386328082928883)--(0.8421316549547286,0.5424862865901321);
\draw[red,very thick] (0.6791059840045244,0.528146008831672)--(0.7961709115289796,0.6183095407912882);
\draw[red,very thick] (0.8421316549547286,0.5424862865901321)--(0.7961709115289796,0.6183095407912882);
\draw[red,very thick] (0.8180743974620243,0.1360181565046783)--(0.7847271846057482,0.2833695475015336);
\draw[red,very thick] (0.7039360788752047,0.13691025596481718)--(0.8180743974620243,0.1360181565046783);
\draw[red,very thick] (0.706255398851686,0.31142037155747987)--(0.7847271846057482,0.2833695475015336);
\draw[red,very thick] (0.8340383503796273,0.7758938836779715)--(0.8378339831936373,0.7542743252554434);
\draw[red,very thick] (0.663654233906528,0.6697057286556454)--(0.6320097831139766,0.6120438657752406);
\draw[red,very thick] (0.663654233906528,0.6697057286556454)--(0.8042869452731249,0.7046892265869095);
\draw[red,very thick] (0.6320097831139766,0.6120438657752406)--(0.7954628450760505,0.6220772182985786);
\draw[red,very thick] (0.8042869452731249,0.7046892265869095)--(0.7954628450760505,0.6220772182985786);
\draw[red,very thick] (0.6347894819842471,0.8155039577188894)--(0.663654233906528,0.6697057286556454);
\draw[red,very thick] (0.5854609328882098,0.5563630707966651)--(0.6320097831139766,0.6120438657752406);
\draw[red,very thick] (0.8378339831936373,0.7542743252554434)--(0.8042869452731249,0.7046892265869095);
\draw[red,very thick] (0.7961709115289796,0.6183095407912882)--(0.7954628450760505,0.6220772182985786);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.025416319820836576,0.7229033871050434);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.07059719372583992,0.7820235001551941);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.07059719372583992,0.7820235001551941);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.797244196123064,0.8483019422161482);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.47164836244225017,0.9109390813944592);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.38653207447931925,0.9992506770062238);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7580659591276837,0.6931913911438812)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.6984784752351365,0.6783685337927906)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.6984784752351365,0.6783685337927906)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.714648332376192,0.6171165250868014)--(0.7860546895085898,0.6214997109685254);
\fill[blue] (0.1813061501361128,0.42139697266953957) circle (0.2pt);\draw(0.1813061501361128,0.42139697266953957) circle (0.2pt);
\fill[blue] (0.14872563829292249,0.5541217325950919) circle (0.2pt);\draw(0.14872563829292249,0.5541217325950919) circle (0.2pt);
\fill[blue] (0.05789114625497006,0.7591447714783306) circle (0.2pt);\draw(0.05789114625497006,0.7591447714783306) circle (0.2pt);
\fill[blue] (0.025416319820836576,0.7229033871050434) circle (0.2pt);\draw(0.025416319820836576,0.7229033871050434) circle (0.2pt);
\fill[blue] (0.07059719372583992,0.7820235001551941) circle (0.2pt);\draw(0.07059719372583992,0.7820235001551941) circle (0.2pt);
\fill[blue] (0.816871669547315,0.8207650844535032) circle (0.2pt);\draw(0.816871669547315,0.8207650844535032) circle (0.2pt);
\fill[blue] (0.797244196123064,0.8483019422161482) circle (0.2pt);\draw(0.797244196123064,0.8483019422161482) circle (0.2pt);
\fill[blue] (0.5150163133378375,0.8659430761214151) circle (0.2pt);\draw(0.5150163133378375,0.8659430761214151) circle (0.2pt);
\fill[blue] (0.47164836244225017,0.9109390813944592) circle (0.2pt);\draw(0.47164836244225017,0.9109390813944592) circle (0.2pt);
\fill[blue] (0.38653207447931925,0.9992506770062238) circle (0.2pt);\draw(0.38653207447931925,0.9992506770062238) circle (0.2pt);
\fill[blue] (0.7024556644193323,0.853730955492912) circle (0.2pt);\draw(0.7024556644193323,0.853730955492912) circle (0.2pt);
\fill[blue] (0.29224699803261267,0.34151062925235404) circle (0.2pt);\draw(0.29224699803261267,0.34151062925235404) circle (0.2pt);
\fill[blue] (0.25616296056720894,0.325003496798576) circle (0.2pt);\draw(0.25616296056720894,0.325003496798576) circle (0.2pt);
\fill[blue] (0.3693375759616444,0.43463383746958717) circle (0.2pt);\draw(0.3693375759616444,0.43463383746958717) circle (0.2pt);
\fill[blue] (0.37181151999371226,0.4343189103317002) circle (0.2pt);\draw(0.37181151999371226,0.4343189103317002) circle (0.2pt);
\fill[blue] (0.4100600707523283,0.4294499616155625) circle (0.2pt);\draw(0.4100600707523283,0.4294499616155625) circle (0.2pt);
\fill[blue] (0.25532816389877266,0.4461882000106892) circle (0.2pt);\draw(0.25532816389877266,0.4461882000106892) circle (0.2pt);
\fill[blue] (0.15937905866236854,0.9047088031490487) circle (0.2pt);\draw(0.15937905866236854,0.9047088031490487) circle (0.2pt);
\fill[blue] (0.1590067661594326,0.9455878746166037) circle (0.2pt);\draw(0.1590067661594326,0.9455878746166037) circle (0.2pt);
\fill[blue] (0.17361789056520271,0.9419355930212361) circle (0.2pt);\draw(0.17361789056520271,0.9419355930212361) circle (0.2pt);
\fill[blue] (0.06284152846679965,0.9189337987707326) circle (0.2pt);\draw(0.06284152846679965,0.9189337987707326) circle (0.2pt);
\fill[blue] (0.2921345429365123,0.9608102969999692) circle (0.2pt);\draw(0.2921345429365123,0.9608102969999692) circle (0.2pt);
\fill[blue] (0.2526856156454257,0.7769398874936125) circle (0.2pt);\draw(0.2526856156454257,0.7769398874936125) circle (0.2pt);
\fill[blue] (0.27892638396565794,0.7990815186159101) circle (0.2pt);\draw(0.27892638396565794,0.7990815186159101) circle (0.2pt);
\fill[blue] (0.19387030084463816,0.7007344954508157) circle (0.2pt);\draw(0.19387030084463816,0.7007344954508157) circle (0.2pt);
\fill[blue] (0.37293603650876134,0.6988993954844914) circle (0.2pt);\draw(0.37293603650876134,0.6988993954844914) circle (0.2pt);
\fill[blue] (0.3982187058250188,0.6582318996866904) circle (0.2pt);\draw(0.3982187058250188,0.6582318996866904) circle (0.2pt);
\fill[blue] (0.18134071416677522,0.6074653564194161) circle (0.2pt);\draw(0.18134071416677522,0.6074653564194161) circle (0.2pt);
\fill[blue] (0.1726754312359303,0.6109192601286578) circle (0.2pt);\draw(0.1726754312359303,0.6109192601286578) circle (0.2pt);
\fill[blue] (0.34509732830012835,0.6165202358288133) circle (0.2pt);\draw(0.34509732830012835,0.6165202358288133) circle (0.2pt);
\fill[blue] (0.232149332632162,0.5956374112256204) circle (0.2pt);\draw(0.232149332632162,0.5956374112256204) circle (0.2pt);
\fill[blue] (0.36683993239497326,0.6217975775006084) circle (0.2pt);\draw(0.36683993239497326,0.6217975775006084) circle (0.2pt);
\fill[blue] (0.3010446550260852,0.8408546046323935) circle (0.2pt);\draw(0.3010446550260852,0.8408546046323935) circle (0.2pt);
\fill[blue] (0.30700725570527704,0.9512527117166875) circle (0.2pt);\draw(0.30700725570527704,0.9512527117166875) circle (0.2pt);
\fill[blue] (0.304643617111923,0.9074897229510144) circle (0.2pt);\draw(0.304643617111923,0.9074897229510144) circle (0.2pt);
\fill[blue] (0.29981130217595947,0.8180189617063004) circle (0.2pt);\draw(0.29981130217595947,0.8180189617063004) circle (0.2pt);
\fill[blue] (0.30055791219730454,0.8318425158098488) circle (0.2pt);\draw(0.30055791219730454,0.8318425158098488) circle (0.2pt);
\fill[blue] (0.18563030063821997,0.7444433737589387) circle (0.2pt);\draw(0.18563030063821997,0.7444433737589387) circle (0.2pt);
\fill[blue] (0.5337666871494476,0.7563578295951302) circle (0.2pt);\draw(0.5337666871494476,0.7563578295951302) circle (0.2pt);
\fill[blue] (0.4828113417610102,0.6605018615470278) circle (0.2pt);\draw(0.4828113417610102,0.6605018615470278) circle (0.2pt);
\fill[blue] (0.2585381570265892,0.4541014013513852) circle (0.2pt);\draw(0.2585381570265892,0.4541014013513852) circle (0.2pt);
\fill[blue] (0.23156648132676858,0.5534121318594152) circle (0.2pt);\draw(0.23156648132676858,0.5534121318594152) circle (0.2pt);
\fill[blue] (0.2277040583383429,0.5644397202114) circle (0.2pt);\draw(0.2277040583383429,0.5644397202114) circle (0.2pt);
\fill[blue] (0.26648526291374264,0.4998123096218199) circle (0.2pt);\draw(0.26648526291374264,0.4998123096218199) circle (0.2pt);
\fill[blue] (0.293302842223799,0.5346545129197736) circle (0.2pt);\draw(0.293302842223799,0.5346545129197736) circle (0.2pt);
\fill[blue] (0.3498485323164778,0.5891158637590141) circle (0.2pt);\draw(0.3498485323164778,0.5891158637590141) circle (0.2pt);
\fill[blue] (0.2919655586376268,0.49690587581737233) circle (0.2pt);\draw(0.2919655586376268,0.49690587581737233) circle (0.2pt);
\fill[blue] (0.34045815137782165,0.574156595807007) circle (0.2pt);\draw(0.34045815137782165,0.574156595807007) circle (0.2pt);
\fill[blue] (0.5084688879484911,0.5290406992216823) circle (0.2pt);\draw(0.5084688879484911,0.5290406992216823) circle (0.2pt);
\fill[blue] (0.4169904242473743,0.42937728712224627) circle (0.2pt);\draw(0.4169904242473743,0.42937728712224627) circle (0.2pt);
\fill[blue] (0.49024128124118205,0.4678639258176544) circle (0.2pt);\draw(0.49024128124118205,0.4678639258176544) circle (0.2pt);
\fill[blue] (0.38355244884048856,0.06922894316707184) circle (0.2pt);\draw(0.38355244884048856,0.06922894316707184) circle (0.2pt);
\fill[blue] (0.44145691925859737,0.03871333161972445) circle (0.2pt);\draw(0.44145691925859737,0.03871333161972445) circle (0.2pt);
\fill[blue] (0.37508174221498614,0.07369299906895496) circle (0.2pt);\draw(0.37508174221498614,0.07369299906895496) circle (0.2pt);
\fill[blue] (0.35676393151346963,0.08334647127462609) circle (0.2pt);\draw(0.35676393151346963,0.08334647127462609) circle (0.2pt);
\fill[blue] (0.27052606386950184,0.04422519848677735) circle (0.2pt);\draw(0.27052606386950184,0.04422519848677735) circle (0.2pt);
\fill[blue] (0.33402090497369247,0.09314723041436684) circle (0.2pt);\draw(0.33402090497369247,0.09314723041436684) circle (0.2pt);
\fill[blue] (0.19012226347068706,-0.017724988674975257) circle (0.2pt);\draw(0.19012226347068706,-0.017724988674975257) circle (0.2pt);
\fill[blue] (0.25415869288763704,0.031614330708849434) circle (0.2pt);\draw(0.25415869288763704,0.031614330708849434) circle (0.2pt);
\fill[blue] (0.19976901885816142,0.14065706287384386) circle (0.2pt);\draw(0.19976901885816142,0.14065706287384386) circle (0.2pt);
\fill[blue] (0.15362496192050873,0.1841013922061019) circle (0.2pt);\draw(0.15362496192050873,0.1841013922061019) circle (0.2pt);
\fill[blue] (0.153557661738525,0.18416475488949516) circle (0.2pt);\draw(0.153557661738525,0.18416475488949516) circle (0.2pt);
\fill[blue] (0.14846174817708205,0.18896252434680957) circle (0.2pt);\draw(0.14846174817708205,0.18896252434680957) circle (0.2pt);
\fill[blue] (0.1872786858015116,0.01718136555514127) circle (0.2pt);\draw(0.1872786858015116,0.01718136555514127) circle (0.2pt);
\fill[blue] (0.18417778144474048,0.00928081221598432) circle (0.2pt);\draw(0.18417778144474048,0.00928081221598432) circle (0.2pt);
\fill[blue] (0.17858300600531926,-0.004973681536212152) circle (0.2pt);\draw(0.17858300600531926,-0.004973681536212152) circle (0.2pt);
\fill[blue] (0.694675762855622,0.11435450611503778) circle (0.2pt);\draw(0.694675762855622,0.11435450611503778) circle (0.2pt);
\fill[blue] (0.6796560855289289,0.2444362909933815) circle (0.2pt);\draw(0.6796560855289289,0.2444362909933815) circle (0.2pt);
\fill[blue] (0.4744519247018341,0.0778293073440714) circle (0.2pt);\draw(0.4744519247018341,0.0778293073440714) circle (0.2pt);
\fill[blue] (0.5263999923459467,0.10139917795079811) circle (0.2pt);\draw(0.5263999923459467,0.10139917795079811) circle (0.2pt);
\fill[blue] (0.44625527759791844,0.20305910066999244) circle (0.2pt);\draw(0.44625527759791844,0.20305910066999244) circle (0.2pt);
\fill[blue] (0.35675114120119855,0.3082552180370413) circle (0.2pt);\draw(0.35675114120119855,0.3082552180370413) circle (0.2pt);
\fill[blue] (0.37932348476575223,0.34083217785400804) circle (0.2pt);\draw(0.37932348476575223,0.34083217785400804) circle (0.2pt);
\fill[blue] (0.3781940958333602,0.1927108234591293) circle (0.2pt);\draw(0.3781940958333602,0.1927108234591293) circle (0.2pt);
\fill[blue] (0.43025304052789864,0.18259516696622943) circle (0.2pt);\draw(0.43025304052789864,0.18259516696622943) circle (0.2pt);
\fill[blue] (0.5646392290876473,0.35459424606590373) circle (0.2pt);\draw(0.5646392290876473,0.35459424606590373) circle (0.2pt);
\fill[blue] (0.5570056583155196,0.3675261222104846) circle (0.2pt);\draw(0.5570056583155196,0.3675261222104846) circle (0.2pt);
\fill[blue] (0.5326754741324017,0.40874338970209434) circle (0.2pt);\draw(0.5326754741324017,0.40874338970209434) circle (0.2pt);
\fill[blue] (0.3849643126762702,0.3563026374685184) circle (0.2pt);\draw(0.3849643126762702,0.3563026374685184) circle (0.2pt);
\fill[blue] (0.48139088714400735,0.22947900357015216) circle (0.2pt);\draw(0.48139088714400735,0.22947900357015216) circle (0.2pt);
\fill[blue] (0.4952009553583087,0.24437837632781984) circle (0.2pt);\draw(0.4952009553583087,0.24437837632781984) circle (0.2pt);
\fill[blue] (0.5464741713477421,0.2996958987076048) circle (0.2pt);\draw(0.5464741713477421,0.2996958987076048) circle (0.2pt);
\fill[blue] (0.45162040934298203,0.19736030299255442) circle (0.2pt);\draw(0.45162040934298203,0.19736030299255442) circle (0.2pt);
\fill[blue] (0.44500451138548675,0.17105528445839943) circle (0.2pt);\draw(0.44500451138548675,0.17105528445839943) circle (0.2pt);
\fill[blue] (0.45877901890888895,0.13346796697448662) circle (0.2pt);\draw(0.45877901890888895,0.13346796697448662) circle (0.2pt);
\fill[blue] (0.7221119059162853,0.4758477701896109) circle (0.2pt);\draw(0.7221119059162853,0.4758477701896109) circle (0.2pt);
\fill[blue] (0.8272393746070328,0.4730369662060027) circle (0.2pt);\draw(0.8272393746070328,0.4730369662060027) circle (0.2pt);
\fill[blue] (0.7711711320631728,0.41318386283041797) circle (0.2pt);\draw(0.7711711320631728,0.41318386283041797) circle (0.2pt);
\fill[blue] (0.5800834392674282,0.554694787525681) circle (0.2pt);\draw(0.5800834392674282,0.554694787525681) circle (0.2pt);
\fill[blue] (0.6188652259059673,0.5462977123528099) circle (0.2pt);\draw(0.6188652259059673,0.5462977123528099) circle (0.2pt);
\fill[blue] (0.6361928686502474,0.5410765590383083) circle (0.2pt);\draw(0.6361928686502474,0.5410765590383083) circle (0.2pt);
\fill[blue] (0.7880511358690263,0.6120556809230696) circle (0.2pt);\draw(0.7880511358690263,0.6120556809230696) circle (0.2pt);
\fill[blue] (0.7843733421016718,0.6092230402432683) circle (0.2pt);\draw(0.7843733421016718,0.6092230402432683) circle (0.2pt);
\fill[blue] (0.7940377748297177,0.6166665966317921) circle (0.2pt);\draw(0.7940377748297177,0.6166665966317921) circle (0.2pt);
\fill[blue] (0.7851149531728918,0.6097942298808102) circle (0.2pt);\draw(0.7851149531728918,0.6097942298808102) circle (0.2pt);
\fill[blue] (0.8108312686319776,0.5941237704915503) circle (0.2pt);\draw(0.8108312686319776,0.5941237704915503) circle (0.2pt);
\fill[blue] (0.8118874384593696,0.1633564836689559) circle (0.2pt);\draw(0.8118874384593696,0.1633564836689559) circle (0.2pt);
\fill[blue] (0.8851632825205141,0.5493531197369946) circle (0.2pt);\draw(0.8851632825205141,0.5493531197369946) circle (0.2pt);
\fill[blue] (1.0241664694608577,0.57153475091379) circle (0.2pt);\draw(1.0241664694608577,0.57153475091379) circle (0.2pt);
\fill[blue] (1.0378006206639054,0.5737104399756852) circle (0.2pt);\draw(1.0378006206639054,0.5737104399756852) circle (0.2pt);
\fill[blue] (1.0823433206558173,0.580818404653238) circle (0.2pt);\draw(1.0823433206558173,0.580818404653238) circle (0.2pt);
\fill[blue] (0.9421973439307684,0.5584544111718442) circle (0.2pt);\draw(0.9421973439307684,0.5584544111718442) circle (0.2pt);
\fill[blue] (1.0605948498489768,0.5980528201790608) circle (0.2pt);\draw(1.0605948498489768,0.5980528201790608) circle (0.2pt);
\fill[blue] (0.9625363197915181,0.6668209632607429) circle (0.2pt);\draw(0.9625363197915181,0.6668209632607429) circle (0.2pt);
\fill[blue] (1.0418135837704467,0.6112240638453353) circle (0.2pt);\draw(1.0418135837704467,0.6112240638453353) circle (0.2pt);
\fill[blue] (0.9168260577530807,0.6988774282956411) circle (0.2pt);\draw(0.9168260577530807,0.6988774282956411) circle (0.2pt);
\fill[blue] (1.0588598410834567,0.5992695764466222) circle (0.2pt);\draw(1.0588598410834567,0.5992695764466222) circle (0.2pt);
\fill[blue] (0.9338936187195976,0.6869080007107792) circle (0.2pt);\draw(0.9338936187195976,0.6869080007107792) circle (0.2pt);
\fill[blue] (0.84050884537445,0.7523984527019172) circle (0.2pt);\draw(0.84050884537445,0.7523984527019172) circle (0.2pt);
\fill[blue] (0.642114287806097,0.6304560849618224) circle (0.2pt);\draw(0.642114287806097,0.6304560849618224) circle (0.2pt);
\fill[blue] (0.7630519194473339,0.6944316881617858) circle (0.2pt);\draw(0.7630519194473339,0.6944316881617858) circle (0.2pt);
\fill[blue] (0.7580659591276837,0.6931913911438812) circle (0.2pt);\draw(0.7580659591276837,0.6931913911438812) circle (0.2pt);
\fill[blue] (0.7097088513509334,0.6811621785700015) circle (0.2pt);\draw(0.7097088513509334,0.6811621785700015) circle (0.2pt);
\fill[blue] (0.6984784752351365,0.6783685337927906) circle (0.2pt);\draw(0.6984784752351365,0.6783685337927906) circle (0.2pt);
\fill[blue] (0.714648332376192,0.6171165250868014) circle (0.2pt);\draw(0.714648332376192,0.6171165250868014) circle (0.2pt);
\fill[blue] (0.7860546895085898,0.6214997109685254) circle (0.2pt);\draw(0.7860546895085898,0.6214997109685254) circle (0.2pt);
\fill[blue] (0.8032960357300718,0.6954122436021932) circle (0.2pt);\draw(0.8032960357300718,0.6954122436021932) circle (0.2pt);
\fill[blue] (0.6595268144771232,0.6905536626697233) circle (0.2pt);\draw(0.6595268144771232,0.6905536626697233) circle (0.2pt);
\fill[blue] (0.6273026388087081,0.6064132747783626) circle (0.2pt);\draw(0.6273026388087081,0.6064132747783626) circle (0.2pt);
 \end{scope} 
 \draw (0.2,0.2) rectangle (0.8,0.8); 
 \end{tikzpicture}

==> gamma=0.15.tex <==
\begin{tikzpicture}[scale=8] 
 \begin{scope} 
\clip(0.2,0.2) rectangle (0.8,0.8);
\draw[red,very thick] (0.8340383503796273,0.7758938836779715)--(0.822841928213028,0.8123889598178787);
\draw[red,very thick] (0.16402452764015735,0.3738974712746203)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.148397993788087,0.28793013543623097)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.16402452764015735,0.3738974712746203)--(0.18588103912022907,0.40276003273976374);
\draw[red,very thick] (0.18588103912022907,0.40276003273976374)--(0.13638721173493218,0.6043853598410402);
\draw[red,very thick] (0.0072051335010195755,0.8663122452666777)--(0.07225031953352958,0.7988984371260657);
\draw[red,very thick] (0.06964041109724696,0.7722567622110954)--(0.07225031953352958,0.7988984371260657);
\draw[red,very thick] (0.822841928213028,0.8123889598178787)--(0.767274141410929,0.8903491846659611);
\draw[red,very thick] (0.767274141410929,0.8903491846659611)--(0.6347894819842471,0.8155039577188894);
\draw[red,very thick] (0.6347894819842471,0.8155039577188894)--(0.5646470338381138,0.8144491937677845);
\draw[red,very thick] (0.148397993788087,0.28793013543623097)--(0.13656917844354743,0.2001593013620731);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.39386035741641695,0.3879950389869909);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.25909724262654277,0.44854516125233673);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.4157501376828479,0.4287256297513061);
\draw[red,very thick] (0.18588103912022907,0.40276003273976374)--(0.25909724262654277,0.44854516125233673);
\draw[red,very thick] (0.4157501376828479,0.4287256297513061)--(0.39386035741641695,0.3879950389869909);
\draw[red,very thick] (0.2125410814435029,0.932206125956973)--(0.1503709212537891,0.9000494683595954);
\draw[red,very thick] (0.2125410814435029,0.932206125956973)--(0.049259228651907655,0.9730210070877323);
\draw[red,very thick] (0.1503709212537891,0.9000494683595954)--(0.07950484344558738,0.9060196908690696);
\draw[red,very thick] (0.07950484344558738,0.9060196908690696)--(0.03418643383988759,0.9411415638172064);
\draw[red,very thick] (0.049259228651907655,0.9730210070877323)--(0.03418643383988759,0.9411415638172064);
\draw[red,very thick] (0.3078280725794059,0.9664502126130512)--(0.2125410814435029,0.932206125956973);
\draw[red,very thick] (0.0072051335010195755,0.8663122452666777)--(0.07950484344558738,0.9060196908690696);
\draw[red,very thick] (0.07225031953352958,0.7988984371260657)--(0.1503709212537891,0.9000494683595954);
\draw[red,very thick] (0.20785657217564413,0.7391137029871157)--(0.299736887125702,0.8166411601178638);
\draw[red,very thick] (0.20785657217564413,0.7391137029871157)--(0.1626026765847196,0.6149341693854876);
\draw[red,very thick] (0.299736887125702,0.8166411601178638)--(0.410824171102973,0.6379558481429204);
\draw[red,very thick] (0.1626026765847196,0.6149341693854876)--(0.21771196590924116,0.5929681031496008);
\draw[red,very thick] (0.21771196590924116,0.5929681031496008)--(0.3581748076390561,0.6189381158954018);
\draw[red,very thick] (0.3581748076390561,0.6189381158954018)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.410824171102973,0.6379558481429204)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.3078280725794059,0.9664502126130512)--(0.299736887125702,0.8166411601178638);
\draw[red,very thick] (0.06964041109724696,0.7722567622110954)--(0.20785657217564413,0.7391137029871157);
\draw[red,very thick] (0.13638721173493218,0.6043853598410402)--(0.1626026765847196,0.6149341693854876);
\draw[red,very thick] (0.5646470338381138,0.8144491937677845)--(0.4573568415412147,0.6126174690235537);
\draw[red,very thick] (0.4573568415412147,0.6126174690235537)--(0.410824171102973,0.6379558481429204);
\draw[red,very thick] (0.25909724262654277,0.44854516125233673)--(0.2553892027923351,0.48539597554160624);
\draw[red,very thick] (0.2553892027923351,0.48539597554160624)--(0.21771196590924116,0.5929681031496008);
\draw[red,very thick] (0.2553892027923351,0.48539597554160624)--(0.3581748076390561,0.6189381158954018);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.4573568415412147,0.6126174690235537);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.4959932207799768,0.47088604498338843);
\draw[red,very thick] (0.4959932207799768,0.47088604498338843)--(0.4157501376828479,0.4287256297513061);
\draw[red,very thick] (0.45995291048752523,0.028965958412618953)--(0.33570477350580863,0.0944446314103765);
\draw[red,very thick] (0.13656917844354743,0.2001593013620731)--(0.22603564326488124,0.11592720692047373);
\draw[red,very thick] (0.679280231333423,0.07685494809943949)--(0.7039360788752047,0.13691025596481718);
\draw[red,very thick] (0.679280231333423,0.07685494809943949)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.7039360788752047,0.13691025596481718)--(0.692984094105217,0.16657177838006781);
\draw[red,very thick] (0.692984094105217,0.16657177838006781)--(0.5705030851078778,0.14956730017396283);
\draw[red,very thick] (0.5705030851078778,0.14956730017396283)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.692984094105217,0.16657177838006781);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.609626416494816,0.3156521591180685);
\draw[red,very thick] (0.5705030851078778,0.14956730017396283)--(0.609626416494816,0.3156521591180685);
\draw[red,very thick] (0.45995291048752523,0.028965958412618953)--(0.4765623254864447,0.08494160121449679);
\draw[red,very thick] (0.4765623254864447,0.08494160121449679)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.38150587398438834,0.343981855497234)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.38150587398438834,0.343981855497234)--(0.29113000848283804,0.21354918994579553);
\draw[red,very thick] (0.297180677272192,0.20845266990432376)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.297180677272192,0.20845266990432376)--(0.4415822666940058,0.18039376697821286);
\draw[red,very thick] (0.4415822666940058,0.18039376697821286)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.29113000848283804,0.21354918994579553)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.4959932207799768,0.47088604498338843)--(0.5773694923567108,0.33302816738559193);
\draw[red,very thick] (0.39386035741641695,0.3879950389869909)--(0.38150587398438834,0.343981855497234);
\draw[red,very thick] (0.5773694923567108,0.33302816738559193)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.29113000848283804,0.21354918994579553);
\draw[red,very thick] (0.33570477350580863,0.0944446314103765)--(0.297180677272192,0.20845266990432376);
\draw[red,very thick] (0.22603564326488124,0.11592720692047373)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.4765623254864447,0.08494160121449679)--(0.4415822666940058,0.18039376697821286);
\draw[red,very thick] (0.609626416494816,0.3156521591180685)--(0.5773694923567108,0.33302816738559193);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.8394170635303543,0.5386328082928883);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.7629987978835259,0.4097388057906942);
\draw[red,very thick] (0.8394170635303543,0.5386328082928883)--(0.8199448304662863,0.43374447248530434);
\draw[red,very thick] (0.7629987978835259,0.4097388057906942)--(0.8199448304662863,0.43374447248530434);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.5854609328882098,0.5563630707966651);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.706255398851686,0.31142037155747987);
\draw[red,very thick] (0.706255398851686,0.31142037155747987)--(0.7629987978835259,0.4097388057906942);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.6791059840045244,0.528146008831672);
\draw[red,very thick] (0.5854609328882098,0.5563630707966651)--(0.6791059840045244,0.528146008831672);
\draw[red,very thick] (0.8394170635303543,0.5386328082928883)--(0.8421316549547286,0.5424862865901321);
\draw[red,very thick] (0.6791059840045244,0.528146008831672)--(0.7961709115289796,0.6183095407912882);
\draw[red,very thick] (0.8421316549547286,0.5424862865901321)--(0.7961709115289796,0.6183095407912882);
\draw[red,very thick] (0.8180743974620243,0.1360181565046783)--(0.7847271846057482,0.2833695475015336);
\draw[red,very thick] (0.7039360788752047,0.13691025596481718)--(0.8180743974620243,0.1360181565046783);
\draw[red,very thick] (0.706255398851686,0.31142037155747987)--(0.7847271846057482,0.2833695475015336);
\draw[red,very thick] (0.8340383503796273,0.7758938836779715)--(0.8378339831936373,0.7542743252554434);
\draw[red,very thick] (0.663654233906528,0.6697057286556454)--(0.6320097831139766,0.6120438657752406);
\draw[red,very thick] (0.663654233906528,0.6697057286556454)--(0.8042869452731249,0.7046892265869095);
\draw[red,very thick] (0.6320097831139766,0.6120438657752406)--(0.7954628450760505,0.6220772182985786);
\draw[red,very thick] (0.8042869452731249,0.7046892265869095)--(0.7954628450760505,0.6220772182985786);
\draw[red,very thick] (0.6347894819842471,0.8155039577188894)--(0.663654233906528,0.6697057286556454);
\draw[red,very thick] (0.5854609328882098,0.5563630707966651)--(0.6320097831139766,0.6120438657752406);
\draw[red,very thick] (0.8378339831936373,0.7542743252554434)--(0.8042869452731249,0.7046892265869095);
\draw[red,very thick] (0.7961709115289796,0.6183095407912882)--(0.7954628450760505,0.6220772182985786);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.07059719372583992,0.7820235001551941);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.025416319820836576,0.7229033871050434);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.07059719372583992,0.7820235001551941);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.797244196123064,0.8483019422161482);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.47164836244225017,0.9109390813944592);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7580659591276837,0.6931913911438812)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.6984784752351365,0.6783685337927906)--(0.6595268144771232,0.6905536626697233);
\fill[blue] (0.1813061501361128,0.42139697266953957) circle (0.2pt);\draw(0.1813061501361128,0.42139697266953957) circle (0.2pt);
\fill[blue] (0.14872563829292249,0.5541217325950919) circle (0.2pt);\draw(0.14872563829292249,0.5541217325950919) circle (0.2pt);
\fill[blue] (0.05789114625497006,0.7591447714783306) circle (0.2pt);\draw(0.05789114625497006,0.7591447714783306) circle (0.2pt);
\fill[blue] (0.025416319820836576,0.7229033871050434) circle (0.2pt);\draw(0.025416319820836576,0.7229033871050434) circle (0.2pt);
\fill[blue] (0.07059719372583992,0.7820235001551941) circle (0.2pt);\draw(0.07059719372583992,0.7820235001551941) circle (0.2pt);
\fill[blue] (0.816871669547315,0.8207650844535032) circle (0.2pt);\draw(0.816871669547315,0.8207650844535032) circle (0.2pt);
\fill[blue] (0.797244196123064,0.8483019422161482) circle (0.2pt);\draw(0.797244196123064,0.8483019422161482) circle (0.2pt);
\fill[blue] (0.5150163133378375,0.8659430761214151) circle (0.2pt);\draw(0.5150163133378375,0.8659430761214151) circle (0.2pt);
\fill[blue] (0.47164836244225017,0.9109390813944592) circle (0.2pt);\draw(0.47164836244225017,0.9109390813944592) circle (0.2pt);
\fill[blue] (0.38653207447931925,0.9992506770062238) circle (0.2pt);\draw(0.38653207447931925,0.9992506770062238) circle (0.2pt);
\fill[blue] (0.7024556644193323,0.853730955492912) circle (0.2pt);\draw(0.7024556644193323,0.853730955492912) circle (0.2pt);
\fill[blue] (0.29224699803261267,0.34151062925235404) circle (0.2pt);\draw(0.29224699803261267,0.34151062925235404) circle (0.2pt);
\fill[blue] (0.25616296056720894,0.325003496798576) circle (0.2pt);\draw(0.25616296056720894,0.325003496798576) circle (0.2pt);
\fill[blue] (0.3693375759616444,0.43463383746958717) circle (0.2pt);\draw(0.3693375759616444,0.43463383746958717) circle (0.2pt);
\fill[blue] (0.37181151999371226,0.4343189103317002) circle (0.2pt);\draw(0.37181151999371226,0.4343189103317002) circle (0.2pt);
\fill[blue] (0.4100600707523283,0.4294499616155625) circle (0.2pt);\draw(0.4100600707523283,0.4294499616155625) circle (0.2pt);
\fill[blue] (0.25532816389877266,0.4461882000106892) circle (0.2pt);\draw(0.25532816389877266,0.4461882000106892) circle (0.2pt);
\fill[blue] (0.15937905866236854,0.9047088031490487) circle (0.2pt);\draw(0.15937905866236854,0.9047088031490487) circle (0.2pt);
\fill[blue] (0.1590067661594326,0.9455878746166037) circle (0.2pt);\draw(0.1590067661594326,0.9455878746166037) circle (0.2pt);
\fill[blue] (0.17361789056520271,0.9419355930212361) circle (0.2pt);\draw(0.17361789056520271,0.9419355930212361) circle (0.2pt);
\fill[blue] (0.06284152846679965,0.9189337987707326) circle (0.2pt);\draw(0.06284152846679965,0.9189337987707326) circle (0.2pt);
\fill[blue] (0.2921345429365123,0.9608102969999692) circle (0.2pt);\draw(0.2921345429365123,0.9608102969999692) circle (0.2pt);
\fill[blue] (0.2526856156454257,0.7769398874936125) circle (0.2pt);\draw(0.2526856156454257,0.7769398874936125) circle (0.2pt);
\fill[blue] (0.27892638396565794,0.7990815186159101) circle (0.2pt);\draw(0.27892638396565794,0.7990815186159101) circle (0.2pt);
\fill[blue] (0.19387030084463816,0.7007344954508157) circle (0.2pt);\draw(0.19387030084463816,0.7007344954508157) circle (0.2pt);
\fill[blue] (0.37293603650876134,0.6988993954844914) circle (0.2pt);\draw(0.37293603650876134,0.6988993954844914) circle (0.2pt);
\fill[blue] (0.3982187058250188,0.6582318996866904) circle (0.2pt);\draw(0.3982187058250188,0.6582318996866904) circle (0.2pt);
\fill[blue] (0.18134071416677522,0.6074653564194161) circle (0.2pt);\draw(0.18134071416677522,0.6074653564194161) circle (0.2pt);
\fill[blue] (0.1726754312359303,0.6109192601286578) circle (0.2pt);\draw(0.1726754312359303,0.6109192601286578) circle (0.2pt);
\fill[blue] (0.34509732830012835,0.6165202358288133) circle (0.2pt);\draw(0.34509732830012835,0.6165202358288133) circle (0.2pt);
\fill[blue] (0.232149332632162,0.5956374112256204) circle (0.2pt);\draw(0.232149332632162,0.5956374112256204) circle (0.2pt);
\fill[blue] (0.36683993239497326,0.6217975775006084) circle (0.2pt);\draw(0.36683993239497326,0.6217975775006084) circle (0.2pt);
\fill[blue] (0.3010446550260852,0.8408546046323935) circle (0.2pt);\draw(0.3010446550260852,0.8408546046323935) circle (0.2pt);
\fill[blue] (0.30700725570527704,0.9512527117166875) circle (0.2pt);\draw(0.30700725570527704,0.9512527117166875) circle (0.2pt);
\fill[blue] (0.304643617111923,0.9074897229510144) circle (0.2pt);\draw(0.304643617111923,0.9074897229510144) circle (0.2pt);
\fill[blue] (0.29981130217595947,0.8180189617063004) circle (0.2pt);\draw(0.29981130217595947,0.8180189617063004) circle (0.2pt);
\fill[blue] (0.30055791219730454,0.8318425158098488) circle (0.2pt);\draw(0.30055791219730454,0.8318425158098488) circle (0.2pt);
\fill[blue] (0.18563030063821997,0.7444433737589387) circle (0.2pt);\draw(0.18563030063821997,0.7444433737589387) circle (0.2pt);
\fill[blue] (0.5337666871494476,0.7563578295951302) circle (0.2pt);\draw(0.5337666871494476,0.7563578295951302) circle (0.2pt);
\fill[blue] (0.4828113417610102,0.6605018615470278) circle (0.2pt);\draw(0.4828113417610102,0.6605018615470278) circle (0.2pt);
\fill[blue] (0.2585381570265892,0.4541014013513852) circle (0.2pt);\draw(0.2585381570265892,0.4541014013513852) circle (0.2pt);
\fill[blue] (0.23156648132676858,0.5534121318594152) circle (0.2pt);\draw(0.23156648132676858,0.5534121318594152) circle (0.2pt);
\fill[blue] (0.2277040583383429,0.5644397202114) circle (0.2pt);\draw(0.2277040583383429,0.5644397202114) circle (0.2pt);
\fill[blue] (0.26648526291374264,0.4998123096218199) circle (0.2pt);\draw(0.26648526291374264,0.4998123096218199) circle (0.2pt);
\fill[blue] (0.293302842223799,0.5346545129197736) circle (0.2pt);\draw(0.293302842223799,0.5346545129197736) circle (0.2pt);
\fill[blue] (0.3498485323164778,0.5891158637590141) circle (0.2pt);\draw(0.3498485323164778,0.5891158637590141) circle (0.2pt);
\fill[blue] (0.2919655586376268,0.49690587581737233) circle (0.2pt);\draw(0.2919655586376268,0.49690587581737233) circle (0.2pt);
\fill[blue] (0.34045815137782165,0.574156595807007) circle (0.2pt);\draw(0.34045815137782165,0.574156595807007) circle (0.2pt);
\fill[blue] (0.5084688879484911,0.5290406992216823) circle (0.2pt);\draw(0.5084688879484911,0.5290406992216823) circle (0.2pt);
\fill[blue] (0.4169904242473743,0.42937728712224627) circle (0.2pt);\draw(0.4169904242473743,0.42937728712224627) circle (0.2pt);
\fill[blue] (0.49024128124118205,0.4678639258176544) circle (0.2pt);\draw(0.49024128124118205,0.4678639258176544) circle (0.2pt);
\fill[blue] (0.38355244884048856,0.06922894316707184) circle (0.2pt);\draw(0.38355244884048856,0.06922894316707184) circle (0.2pt);
\fill[blue] (0.44145691925859737,0.03871333161972445) circle (0.2pt);\draw(0.44145691925859737,0.03871333161972445) circle (0.2pt);
\fill[blue] (0.37508174221498614,0.07369299906895496) circle (0.2pt);\draw(0.37508174221498614,0.07369299906895496) circle (0.2pt);
\fill[blue] (0.35676393151346963,0.08334647127462609) circle (0.2pt);\draw(0.35676393151346963,0.08334647127462609) circle (0.2pt);
\fill[blue] (0.27052606386950184,0.04422519848677735) circle (0.2pt);\draw(0.27052606386950184,0.04422519848677735) circle (0.2pt);
\fill[blue] (0.33402090497369247,0.09314723041436684) circle (0.2pt);\draw(0.33402090497369247,0.09314723041436684) circle (0.2pt);
\fill[blue] (0.19012226347068706,-0.017724988674975257) circle (0.2pt);\draw(0.19012226347068706,-0.017724988674975257) circle (0.2pt);
\fill[blue] (0.25415869288763704,0.031614330708849434) circle (0.2pt);\draw(0.25415869288763704,0.031614330708849434) circle (0.2pt);
\fill[blue] (0.19976901885816142,0.14065706287384386) circle (0.2pt);\draw(0.19976901885816142,0.14065706287384386) circle (0.2pt);
\fill[blue] (0.15362496192050873,0.1841013922061019) circle (0.2pt);\draw(0.15362496192050873,0.1841013922061019) circle (0.2pt);
\fill[blue] (0.153557661738525,0.18416475488949516) circle (0.2pt);\draw(0.153557661738525,0.18416475488949516) circle (0.2pt);
\fill[blue] (0.14846174817708205,0.18896252434680957) circle (0.2pt);\draw(0.14846174817708205,0.18896252434680957) circle (0.2pt);
\fill[blue] (0.1872786858015116,0.01718136555514127) circle (0.2pt);\draw(0.1872786858015116,0.01718136555514127) circle (0.2pt);
\fill[blue] (0.18417778144474048,0.00928081221598432) circle (0.2pt);\draw(0.18417778144474048,0.00928081221598432) circle (0.2pt);
\fill[blue] (0.17858300600531926,-0.004973681536212152) circle (0.2pt);\draw(0.17858300600531926,-0.004973681536212152) circle (0.2pt);
\fill[blue] (0.694675762855622,0.11435450611503778) circle (0.2pt);\draw(0.694675762855622,0.11435450611503778) circle (0.2pt);
\fill[blue] (0.6796560855289289,0.2444362909933815) circle (0.2pt);\draw(0.6796560855289289,0.2444362909933815) circle (0.2pt);
\fill[blue] (0.4744519247018341,0.0778293073440714) circle (0.2pt);\draw(0.4744519247018341,0.0778293073440714) circle (0.2pt);
\fill[blue] (0.5263999923459467,0.10139917795079811) circle (0.2pt);\draw(0.5263999923459467,0.10139917795079811) circle (0.2pt);
\fill[blue] (0.44625527759791844,0.20305910066999244) circle (0.2pt);\draw(0.44625527759791844,0.20305910066999244) circle (0.2pt);
\fill[blue] (0.35675114120119855,0.3082552180370413) circle (0.2pt);\draw(0.35675114120119855,0.3082552180370413) circle (0.2pt);
\fill[blue] (0.37932348476575223,0.34083217785400804) circle (0.2pt);\draw(0.37932348476575223,0.34083217785400804) circle (0.2pt);
\fill[blue] (0.3781940958333602,0.1927108234591293) circle (0.2pt);\draw(0.3781940958333602,0.1927108234591293) circle (0.2pt);
\fill[blue] (0.43025304052789864,0.18259516696622943) circle (0.2pt);\draw(0.43025304052789864,0.18259516696622943) circle (0.2pt);
\fill[blue] (0.5646392290876473,0.35459424606590373) circle (0.2pt);\draw(0.5646392290876473,0.35459424606590373) circle (0.2pt);
\fill[blue] (0.5570056583155196,0.3675261222104846) circle (0.2pt);\draw(0.5570056583155196,0.3675261222104846) circle (0.2pt);
\fill[blue] (0.5326754741324017,0.40874338970209434) circle (0.2pt);\draw(0.5326754741324017,0.40874338970209434) circle (0.2pt);
\fill[blue] (0.3849643126762702,0.3563026374685184) circle (0.2pt);\draw(0.3849643126762702,0.3563026374685184) circle (0.2pt);
\fill[blue] (0.48139088714400735,0.22947900357015216) circle (0.2pt);\draw(0.48139088714400735,0.22947900357015216) circle (0.2pt);
\fill[blue] (0.4952009553583087,0.24437837632781984) circle (0.2pt);\draw(0.4952009553583087,0.24437837632781984) circle (0.2pt);
\fill[blue] (0.5464741713477421,0.2996958987076048) circle (0.2pt);\draw(0.5464741713477421,0.2996958987076048) circle (0.2pt);
\fill[blue] (0.45162040934298203,0.19736030299255442) circle (0.2pt);\draw(0.45162040934298203,0.19736030299255442) circle (0.2pt);
\fill[blue] (0.44500451138548675,0.17105528445839943) circle (0.2pt);\draw(0.44500451138548675,0.17105528445839943) circle (0.2pt);
\fill[blue] (0.45877901890888895,0.13346796697448662) circle (0.2pt);\draw(0.45877901890888895,0.13346796697448662) circle (0.2pt);
\fill[blue] (0.7221119059162853,0.4758477701896109) circle (0.2pt);\draw(0.7221119059162853,0.4758477701896109) circle (0.2pt);
\fill[blue] (0.8272393746070328,0.4730369662060027) circle (0.2pt);\draw(0.8272393746070328,0.4730369662060027) circle (0.2pt);
\fill[blue] (0.7711711320631728,0.41318386283041797) circle (0.2pt);\draw(0.7711711320631728,0.41318386283041797) circle (0.2pt);
\fill[blue] (0.5800834392674282,0.554694787525681) circle (0.2pt);\draw(0.5800834392674282,0.554694787525681) circle (0.2pt);
\fill[blue] (0.6188652259059673,0.5462977123528099) circle (0.2pt);\draw(0.6188652259059673,0.5462977123528099) circle (0.2pt);
\fill[blue] (0.6361928686502474,0.5410765590383083) circle (0.2pt);\draw(0.6361928686502474,0.5410765590383083) circle (0.2pt);
\fill[blue] (0.7880511358690263,0.6120556809230696) circle (0.2pt);\draw(0.7880511358690263,0.6120556809230696) circle (0.2pt);
\fill[blue] (0.7843733421016718,0.6092230402432683) circle (0.2pt);\draw(0.7843733421016718,0.6092230402432683) circle (0.2pt);
\fill[blue] (0.7940377748297177,0.6166665966317921) circle (0.2pt);\draw(0.7940377748297177,0.6166665966317921) circle (0.2pt);
\fill[blue] (0.7851149531728918,0.6097942298808102) circle (0.2pt);\draw(0.7851149531728918,0.6097942298808102) circle (0.2pt);
\fill[blue] (0.8108312686319776,0.5941237704915503) circle (0.2pt);\draw(0.8108312686319776,0.5941237704915503) circle (0.2pt);
\fill[blue] (0.8118874384593696,0.1633564836689559) circle (0.2pt);\draw(0.8118874384593696,0.1633564836689559) circle (0.2pt);
\fill[blue] (0.8851632825205141,0.5493531197369946) circle (0.2pt);\draw(0.8851632825205141,0.5493531197369946) circle (0.2pt);
\fill[blue] (1.0241664694608577,0.57153475091379) circle (0.2pt);\draw(1.0241664694608577,0.57153475091379) circle (0.2pt);
\fill[blue] (1.0378006206639054,0.5737104399756852) circle (0.2pt);\draw(1.0378006206639054,0.5737104399756852) circle (0.2pt);
\fill[blue] (1.0823433206558173,0.580818404653238) circle (0.2pt);\draw(1.0823433206558173,0.580818404653238) circle (0.2pt);
\fill[blue] (0.9421973439307684,0.5584544111718442) circle (0.2pt);\draw(0.9421973439307684,0.5584544111718442) circle (0.2pt);
\fill[blue] (1.0605948498489768,0.5980528201790608) circle (0.2pt);\draw(1.0605948498489768,0.5980528201790608) circle (0.2pt);
\fill[blue] (0.9625363197915181,0.6668209632607429) circle (0.2pt);\draw(0.9625363197915181,0.6668209632607429) circle (0.2pt);
\fill[blue] (1.0418135837704467,0.6112240638453353) circle (0.2pt);\draw(1.0418135837704467,0.6112240638453353) circle (0.2pt);
\fill[blue] (0.9168260577530807,0.6988774282956411) circle (0.2pt);\draw(0.9168260577530807,0.6988774282956411) circle (0.2pt);
\fill[blue] (1.0588598410834567,0.5992695764466222) circle (0.2pt);\draw(1.0588598410834567,0.5992695764466222) circle (0.2pt);
\fill[blue] (0.9338936187195976,0.6869080007107792) circle (0.2pt);\draw(0.9338936187195976,0.6869080007107792) circle (0.2pt);
\fill[blue] (0.84050884537445,0.7523984527019172) circle (0.2pt);\draw(0.84050884537445,0.7523984527019172) circle (0.2pt);
\fill[blue] (0.642114287806097,0.6304560849618224) circle (0.2pt);\draw(0.642114287806097,0.6304560849618224) circle (0.2pt);
\fill[blue] (0.7630519194473339,0.6944316881617858) circle (0.2pt);\draw(0.7630519194473339,0.6944316881617858) circle (0.2pt);
\fill[blue] (0.7580659591276837,0.6931913911438812) circle (0.2pt);\draw(0.7580659591276837,0.6931913911438812) circle (0.2pt);
\fill[blue] (0.7097088513509334,0.6811621785700015) circle (0.2pt);\draw(0.7097088513509334,0.6811621785700015) circle (0.2pt);
\fill[blue] (0.6984784752351365,0.6783685337927906) circle (0.2pt);\draw(0.6984784752351365,0.6783685337927906) circle (0.2pt);
\fill[blue] (0.714648332376192,0.6171165250868014) circle (0.2pt);\draw(0.714648332376192,0.6171165250868014) circle (0.2pt);
\fill[blue] (0.7860546895085898,0.6214997109685254) circle (0.2pt);\draw(0.7860546895085898,0.6214997109685254) circle (0.2pt);
\fill[blue] (0.8032960357300718,0.6954122436021932) circle (0.2pt);\draw(0.8032960357300718,0.6954122436021932) circle (0.2pt);
\fill[blue] (0.6595268144771232,0.6905536626697233) circle (0.2pt);\draw(0.6595268144771232,0.6905536626697233) circle (0.2pt);
\fill[blue] (0.6273026388087081,0.6064132747783626) circle (0.2pt);\draw(0.6273026388087081,0.6064132747783626) circle (0.2pt);
 \end{scope} 
 \draw (0.2,0.2) rectangle (0.8,0.8); 
 \end{tikzpicture}

==> gamma=0.5.tex <==
\begin{tikzpicture}[scale=8] 
 \begin{scope} 
\clip(0.2,0.2) rectangle (0.8,0.8);
\draw[red,very thick] (0.8340383503796273,0.7758938836779715)--(0.822841928213028,0.8123889598178787);
\draw[red,very thick] (0.16402452764015735,0.3738974712746203)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.148397993788087,0.28793013543623097)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.16402452764015735,0.3738974712746203)--(0.18588103912022907,0.40276003273976374);
\draw[red,very thick] (0.18588103912022907,0.40276003273976374)--(0.13638721173493218,0.6043853598410402);
\draw[red,very thick] (0.0072051335010195755,0.8663122452666777)--(0.07225031953352958,0.7988984371260657);
\draw[red,very thick] (0.06964041109724696,0.7722567622110954)--(0.07225031953352958,0.7988984371260657);
\draw[red,very thick] (0.822841928213028,0.8123889598178787)--(0.767274141410929,0.8903491846659611);
\draw[red,very thick] (0.767274141410929,0.8903491846659611)--(0.6347894819842471,0.8155039577188894);
\draw[red,very thick] (0.6347894819842471,0.8155039577188894)--(0.5646470338381138,0.8144491937677845);
\draw[red,very thick] (0.148397993788087,0.28793013543623097)--(0.13656917844354743,0.2001593013620731);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.39386035741641695,0.3879950389869909);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.25909724262654277,0.44854516125233673);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.4157501376828479,0.4287256297513061);
\draw[red,very thick] (0.18588103912022907,0.40276003273976374)--(0.25909724262654277,0.44854516125233673);
\draw[red,very thick] (0.4157501376828479,0.4287256297513061)--(0.39386035741641695,0.3879950389869909);
\draw[red,very thick] (0.2125410814435029,0.932206125956973)--(0.1503709212537891,0.9000494683595954);
\draw[red,very thick] (0.2125410814435029,0.932206125956973)--(0.049259228651907655,0.9730210070877323);
\draw[red,very thick] (0.1503709212537891,0.9000494683595954)--(0.07950484344558738,0.9060196908690696);
\draw[red,very thick] (0.07950484344558738,0.9060196908690696)--(0.03418643383988759,0.9411415638172064);
\draw[red,very thick] (0.049259228651907655,0.9730210070877323)--(0.03418643383988759,0.9411415638172064);
\draw[red,very thick] (0.3078280725794059,0.9664502126130512)--(0.2125410814435029,0.932206125956973);
\draw[red,very thick] (0.0072051335010195755,0.8663122452666777)--(0.07950484344558738,0.9060196908690696);
\draw[red,very thick] (0.07225031953352958,0.7988984371260657)--(0.1503709212537891,0.9000494683595954);
\draw[red,very thick] (0.20785657217564413,0.7391137029871157)--(0.299736887125702,0.8166411601178638);
\draw[red,very thick] (0.20785657217564413,0.7391137029871157)--(0.1626026765847196,0.6149341693854876);
\draw[red,very thick] (0.299736887125702,0.8166411601178638)--(0.410824171102973,0.6379558481429204);
\draw[red,very thick] (0.1626026765847196,0.6149341693854876)--(0.21771196590924116,0.5929681031496008);
\draw[red,very thick] (0.21771196590924116,0.5929681031496008)--(0.3581748076390561,0.6189381158954018);
\draw[red,very thick] (0.3581748076390561,0.6189381158954018)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.410824171102973,0.6379558481429204)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.3078280725794059,0.9664502126130512)--(0.299736887125702,0.8166411601178638);
\draw[red,very thick] (0.06964041109724696,0.7722567622110954)--(0.20785657217564413,0.7391137029871157);
\draw[red,very thick] (0.13638721173493218,0.6043853598410402)--(0.1626026765847196,0.6149341693854876);
\draw[red,very thick] (0.5646470338381138,0.8144491937677845)--(0.4573568415412147,0.6126174690235537);
\draw[red,very thick] (0.4573568415412147,0.6126174690235537)--(0.410824171102973,0.6379558481429204);
\draw[red,very thick] (0.25909724262654277,0.44854516125233673)--(0.2553892027923351,0.48539597554160624);
\draw[red,very thick] (0.2553892027923351,0.48539597554160624)--(0.21771196590924116,0.5929681031496008);
\draw[red,very thick] (0.2553892027923351,0.48539597554160624)--(0.3581748076390561,0.6189381158954018);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.4573568415412147,0.6126174690235537);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.4959932207799768,0.47088604498338843);
\draw[red,very thick] (0.4959932207799768,0.47088604498338843)--(0.4157501376828479,0.4287256297513061);
\draw[red,very thick] (0.45995291048752523,0.028965958412618953)--(0.33570477350580863,0.0944446314103765);
\draw[red,very thick] (0.13656917844354743,0.2001593013620731)--(0.22603564326488124,0.11592720692047373);
\draw[red,very thick] (0.679280231333423,0.07685494809943949)--(0.7039360788752047,0.13691025596481718);
\draw[red,very thick] (0.679280231333423,0.07685494809943949)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.7039360788752047,0.13691025596481718)--(0.692984094105217,0.16657177838006781);
\draw[red,very thick] (0.692984094105217,0.16657177838006781)--(0.5705030851078778,0.14956730017396283);
\draw[red,very thick] (0.5705030851078778,0.14956730017396283)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.692984094105217,0.16657177838006781);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.609626416494816,0.3156521591180685);
\draw[red,very thick] (0.5705030851078778,0.14956730017396283)--(0.609626416494816,0.3156521591180685);
\draw[red,very thick] (0.45995291048752523,0.028965958412618953)--(0.4765623254864447,0.08494160121449679);
\draw[red,very thick] (0.4765623254864447,0.08494160121449679)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.38150587398438834,0.343981855497234)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.38150587398438834,0.343981855497234)--(0.29113000848283804,0.21354918994579553);
\draw[red,very thick] (0.297180677272192,0.20845266990432376)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.297180677272192,0.20845266990432376)--(0.4415822666940058,0.18039376697821286);
\draw[red,very thick] (0.4415822666940058,0.18039376697821286)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.29113000848283804,0.21354918994579553)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.4959932207799768,0.47088604498338843)--(0.5773694923567108,0.33302816738559193);
\draw[red,very thick] (0.39386035741641695,0.3879950389869909)--(0.38150587398438834,0.343981855497234);
\draw[red,very thick] (0.5773694923567108,0.33302816738559193)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.29113000848283804,0.21354918994579553);
\draw[red,very thick] (0.33570477350580863,0.0944446314103765)--(0.297180677272192,0.20845266990432376);
\draw[red,very thick] (0.22603564326488124,0.11592720692047373)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.4765623254864447,0.08494160121449679)--(0.4415822666940058,0.18039376697821286);
\draw[red,very thick] (0.609626416494816,0.3156521591180685)--(0.5773694923567108,0.33302816738559193);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.8394170635303543,0.5386328082928883);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.7629987978835259,0.4097388057906942);
\draw[red,very thick] (0.8394170635303543,0.5386328082928883)--(0.8199448304662863,0.43374447248530434);
\draw[red,very thick] (0.7629987978835259,0.4097388057906942)--(0.8199448304662863,0.43374447248530434);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.5854609328882098,0.5563630707966651);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.706255398851686,0.31142037155747987);
\draw[red,very thick] (0.706255398851686,0.31142037155747987)--(0.7629987978835259,0.4097388057906942);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.6791059840045244,0.528146008831672);
\draw[red,very thick] (0.5854609328882098,0.5563630707966651)--(0.6791059840045244,0.528146008831672);
\draw[red,very thick] (0.8394170635303543,0.5386328082928883)--(0.8421316549547286,0.5424862865901321);
\draw[red,very thick] (0.6791059840045244,0.528146008831672)--(0.7961709115289796,0.6183095407912882);
\draw[red,very thick] (0.8421316549547286,0.5424862865901321)--(0.7961709115289796,0.6183095407912882);
\draw[red,very thick] (0.8180743974620243,0.1360181565046783)--(0.7847271846057482,0.2833695475015336);
\draw[red,very thick] (0.7039360788752047,0.13691025596481718)--(0.8180743974620243,0.1360181565046783);
\draw[red,very thick] (0.706255398851686,0.31142037155747987)--(0.7847271846057482,0.2833695475015336);
\draw[red,very thick] (0.8340383503796273,0.7758938836779715)--(0.8378339831936373,0.7542743252554434);
\draw[red,very thick] (0.663654233906528,0.6697057286556454)--(0.6320097831139766,0.6120438657752406);
\draw[red,very thick] (0.663654233906528,0.6697057286556454)--(0.8042869452731249,0.7046892265869095);
\draw[red,very thick] (0.6320097831139766,0.6120438657752406)--(0.7954628450760505,0.6220772182985786);
\draw[red,very thick] (0.8042869452731249,0.7046892265869095)--(0.7954628450760505,0.6220772182985786);
\draw[red,very thick] (0.6347894819842471,0.8155039577188894)--(0.663654233906528,0.6697057286556454);
\draw[red,very thick] (0.5854609328882098,0.5563630707966651)--(0.6320097831139766,0.6120438657752406);
\draw[red,very thick] (0.8378339831936373,0.7542743252554434)--(0.8042869452731249,0.7046892265869095);
\draw[red,very thick] (0.7961709115289796,0.6183095407912882)--(0.7954628450760505,0.6220772182985786);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.07059719372583992,0.7820235001551941);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.025416319820836576,0.7229033871050434);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.797244196123064,0.8483019422161482);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.47164836244225017,0.9109390813944592);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.6984784752351365,0.6783685337927906)--(0.6595268144771232,0.6905536626697233);
\fill[blue] (0.1813061501361128,0.42139697266953957) circle (0.2pt);\draw(0.1813061501361128,0.42139697266953957) circle (0.2pt);
\fill[blue] (0.14872563829292249,0.5541217325950919) circle (0.2pt);\draw(0.14872563829292249,0.5541217325950919) circle (0.2pt);
\fill[blue] (0.05789114625497006,0.7591447714783306) circle (0.2pt);\draw(0.05789114625497006,0.7591447714783306) circle (0.2pt);
\fill[blue] (0.025416319820836576,0.7229033871050434) circle (0.2pt);\draw(0.025416319820836576,0.7229033871050434) circle (0.2pt);
\fill[blue] (0.07059719372583992,0.7820235001551941) circle (0.2pt);\draw(0.07059719372583992,0.7820235001551941) circle (0.2pt);
\fill[blue] (0.816871669547315,0.8207650844535032) circle (0.2pt);\draw(0.816871669547315,0.8207650844535032) circle (0.2pt);
\fill[blue] (0.797244196123064,0.8483019422161482) circle (0.2pt);\draw(0.797244196123064,0.8483019422161482) circle (0.2pt);
\fill[blue] (0.5150163133378375,0.8659430761214151) circle (0.2pt);\draw(0.5150163133378375,0.8659430761214151) circle (0.2pt);
\fill[blue] (0.47164836244225017,0.9109390813944592) circle (0.2pt);\draw(0.47164836244225017,0.9109390813944592) circle (0.2pt);
\fill[blue] (0.38653207447931925,0.9992506770062238) circle (0.2pt);\draw(0.38653207447931925,0.9992506770062238) circle (0.2pt);
\fill[blue] (0.7024556644193323,0.853730955492912) circle (0.2pt);\draw(0.7024556644193323,0.853730955492912) circle (0.2pt);
\fill[blue] (0.29224699803261267,0.34151062925235404) circle (0.2pt);\draw(0.29224699803261267,0.34151062925235404) circle (0.2pt);
\fill[blue] (0.25616296056720894,0.325003496798576) circle (0.2pt);\draw(0.25616296056720894,0.325003496798576) circle (0.2pt);
\fill[blue] (0.3693375759616444,0.43463383746958717) circle (0.2pt);\draw(0.3693375759616444,0.43463383746958717) circle (0.2pt);
\fill[blue] (0.37181151999371226,0.4343189103317002) circle (0.2pt);\draw(0.37181151999371226,0.4343189103317002) circle (0.2pt);
\fill[blue] (0.4100600707523283,0.4294499616155625) circle (0.2pt);\draw(0.4100600707523283,0.4294499616155625) circle (0.2pt);
\fill[blue] (0.25532816389877266,0.4461882000106892) circle (0.2pt);\draw(0.25532816389877266,0.4461882000106892) circle (0.2pt);
\fill[blue] (0.15937905866236854,0.9047088031490487) circle (0.2pt);\draw(0.15937905866236854,0.9047088031490487) circle (0.2pt);
\fill[blue] (0.1590067661594326,0.9455878746166037) circle (0.2pt);\draw(0.1590067661594326,0.9455878746166037) circle (0.2pt);
\fill[blue] (0.17361789056520271,0.9419355930212361) circle (0.2pt);\draw(0.17361789056520271,0.9419355930212361) circle (0.2pt);
\fill[blue] (0.06284152846679965,0.9189337987707326) circle (0.2pt);\draw(0.06284152846679965,0.9189337987707326) circle (0.2pt);
\fill[blue] (0.2921345429365123,0.9608102969999692) circle (0.2pt);\draw(0.2921345429365123,0.9608102969999692) circle (0.2pt);
\fill[blue] (0.2526856156454257,0.7769398874936125) circle (0.2pt);\draw(0.2526856156454257,0.7769398874936125) circle (0.2pt);
\fill[blue] (0.27892638396565794,0.7990815186159101) circle (0.2pt);\draw(0.27892638396565794,0.7990815186159101) circle (0.2pt);
\fill[blue] (0.19387030084463816,0.7007344954508157) circle (0.2pt);\draw(0.19387030084463816,0.7007344954508157) circle (0.2pt);
\fill[blue] (0.37293603650876134,0.6988993954844914) circle (0.2pt);\draw(0.37293603650876134,0.6988993954844914) circle (0.2pt);
\fill[blue] (0.3982187058250188,0.6582318996866904) circle (0.2pt);\draw(0.3982187058250188,0.6582318996866904) circle (0.2pt);
\fill[blue] (0.18134071416677522,0.6074653564194161) circle (0.2pt);\draw(0.18134071416677522,0.6074653564194161) circle (0.2pt);
\fill[blue] (0.1726754312359303,0.6109192601286578) circle (0.2pt);\draw(0.1726754312359303,0.6109192601286578) circle (0.2pt);
\fill[blue] (0.34509732830012835,0.6165202358288133) circle (0.2pt);\draw(0.34509732830012835,0.6165202358288133) circle (0.2pt);
\fill[blue] (0.232149332632162,0.5956374112256204) circle (0.2pt);\draw(0.232149332632162,0.5956374112256204) circle (0.2pt);
\fill[blue] (0.36683993239497326,0.6217975775006084) circle (0.2pt);\draw(0.36683993239497326,0.6217975775006084) circle (0.2pt);
\fill[blue] (0.3010446550260852,0.8408546046323935) circle (0.2pt);\draw(0.3010446550260852,0.8408546046323935) circle (0.2pt);
\fill[blue] (0.30700725570527704,0.9512527117166875) circle (0.2pt);\draw(0.30700725570527704,0.9512527117166875) circle (0.2pt);
\fill[blue] (0.304643617111923,0.9074897229510144) circle (0.2pt);\draw(0.304643617111923,0.9074897229510144) circle (0.2pt);
\fill[blue] (0.29981130217595947,0.8180189617063004) circle (0.2pt);\draw(0.29981130217595947,0.8180189617063004) circle (0.2pt);
\fill[blue] (0.30055791219730454,0.8318425158098488) circle (0.2pt);\draw(0.30055791219730454,0.8318425158098488) circle (0.2pt);
\fill[blue] (0.18563030063821997,0.7444433737589387) circle (0.2pt);\draw(0.18563030063821997,0.7444433737589387) circle (0.2pt);
\fill[blue] (0.5337666871494476,0.7563578295951302) circle (0.2pt);\draw(0.5337666871494476,0.7563578295951302) circle (0.2pt);
\fill[blue] (0.4828113417610102,0.6605018615470278) circle (0.2pt);\draw(0.4828113417610102,0.6605018615470278) circle (0.2pt);
\fill[blue] (0.2585381570265892,0.4541014013513852) circle (0.2pt);\draw(0.2585381570265892,0.4541014013513852) circle (0.2pt);
\fill[blue] (0.23156648132676858,0.5534121318594152) circle (0.2pt);\draw(0.23156648132676858,0.5534121318594152) circle (0.2pt);
\fill[blue] (0.2277040583383429,0.5644397202114) circle (0.2pt);\draw(0.2277040583383429,0.5644397202114) circle (0.2pt);
\fill[blue] (0.26648526291374264,0.4998123096218199) circle (0.2pt);\draw(0.26648526291374264,0.4998123096218199) circle (0.2pt);
\fill[blue] (0.293302842223799,0.5346545129197736) circle (0.2pt);\draw(0.293302842223799,0.5346545129197736) circle (0.2pt);
\fill[blue] (0.3498485323164778,0.5891158637590141) circle (0.2pt);\draw(0.3498485323164778,0.5891158637590141) circle (0.2pt);
\fill[blue] (0.2919655586376268,0.49690587581737233) circle (0.2pt);\draw(0.2919655586376268,0.49690587581737233) circle (0.2pt);
\fill[blue] (0.34045815137782165,0.574156595807007) circle (0.2pt);\draw(0.34045815137782165,0.574156595807007) circle (0.2pt);
\fill[blue] (0.5084688879484911,0.5290406992216823) circle (0.2pt);\draw(0.5084688879484911,0.5290406992216823) circle (0.2pt);
\fill[blue] (0.4169904242473743,0.42937728712224627) circle (0.2pt);\draw(0.4169904242473743,0.42937728712224627) circle (0.2pt);
\fill[blue] (0.49024128124118205,0.4678639258176544) circle (0.2pt);\draw(0.49024128124118205,0.4678639258176544) circle (0.2pt);
\fill[blue] (0.38355244884048856,0.06922894316707184) circle (0.2pt);\draw(0.38355244884048856,0.06922894316707184) circle (0.2pt);
\fill[blue] (0.44145691925859737,0.03871333161972445) circle (0.2pt);\draw(0.44145691925859737,0.03871333161972445) circle (0.2pt);
\fill[blue] (0.37508174221498614,0.07369299906895496) circle (0.2pt);\draw(0.37508174221498614,0.07369299906895496) circle (0.2pt);
\fill[blue] (0.35676393151346963,0.08334647127462609) circle (0.2pt);\draw(0.35676393151346963,0.08334647127462609) circle (0.2pt);
\fill[blue] (0.27052606386950184,0.04422519848677735) circle (0.2pt);\draw(0.27052606386950184,0.04422519848677735) circle (0.2pt);
\fill[blue] (0.33402090497369247,0.09314723041436684) circle (0.2pt);\draw(0.33402090497369247,0.09314723041436684) circle (0.2pt);
\fill[blue] (0.19012226347068706,-0.017724988674975257) circle (0.2pt);\draw(0.19012226347068706,-0.017724988674975257) circle (0.2pt);
\fill[blue] (0.25415869288763704,0.031614330708849434) circle (0.2pt);\draw(0.25415869288763704,0.031614330708849434) circle (0.2pt);
\fill[blue] (0.19976901885816142,0.14065706287384386) circle (0.2pt);\draw(0.19976901885816142,0.14065706287384386) circle (0.2pt);
\fill[blue] (0.15362496192050873,0.1841013922061019) circle (0.2pt);\draw(0.15362496192050873,0.1841013922061019) circle (0.2pt);
\fill[blue] (0.153557661738525,0.18416475488949516) circle (0.2pt);\draw(0.153557661738525,0.18416475488949516) circle (0.2pt);
\fill[blue] (0.14846174817708205,0.18896252434680957) circle (0.2pt);\draw(0.14846174817708205,0.18896252434680957) circle (0.2pt);
\fill[blue] (0.1872786858015116,0.01718136555514127) circle (0.2pt);\draw(0.1872786858015116,0.01718136555514127) circle (0.2pt);
\fill[blue] (0.18417778144474048,0.00928081221598432) circle (0.2pt);\draw(0.18417778144474048,0.00928081221598432) circle (0.2pt);
\fill[blue] (0.17858300600531926,-0.004973681536212152) circle (0.2pt);\draw(0.17858300600531926,-0.004973681536212152) circle (0.2pt);
\fill[blue] (0.694675762855622,0.11435450611503778) circle (0.2pt);\draw(0.694675762855622,0.11435450611503778) circle (0.2pt);
\fill[blue] (0.6796560855289289,0.2444362909933815) circle (0.2pt);\draw(0.6796560855289289,0.2444362909933815) circle (0.2pt);
\fill[blue] (0.4744519247018341,0.0778293073440714) circle (0.2pt);\draw(0.4744519247018341,0.0778293073440714) circle (0.2pt);
\fill[blue] (0.5263999923459467,0.10139917795079811) circle (0.2pt);\draw(0.5263999923459467,0.10139917795079811) circle (0.2pt);
\fill[blue] (0.44625527759791844,0.20305910066999244) circle (0.2pt);\draw(0.44625527759791844,0.20305910066999244) circle (0.2pt);
\fill[blue] (0.35675114120119855,0.3082552180370413) circle (0.2pt);\draw(0.35675114120119855,0.3082552180370413) circle (0.2pt);
\fill[blue] (0.37932348476575223,0.34083217785400804) circle (0.2pt);\draw(0.37932348476575223,0.34083217785400804) circle (0.2pt);
\fill[blue] (0.3781940958333602,0.1927108234591293) circle (0.2pt);\draw(0.3781940958333602,0.1927108234591293) circle (0.2pt);
\fill[blue] (0.43025304052789864,0.18259516696622943) circle (0.2pt);\draw(0.43025304052789864,0.18259516696622943) circle (0.2pt);
\fill[blue] (0.5646392290876473,0.35459424606590373) circle (0.2pt);\draw(0.5646392290876473,0.35459424606590373) circle (0.2pt);
\fill[blue] (0.5570056583155196,0.3675261222104846) circle (0.2pt);\draw(0.5570056583155196,0.3675261222104846) circle (0.2pt);
\fill[blue] (0.5326754741324017,0.40874338970209434) circle (0.2pt);\draw(0.5326754741324017,0.40874338970209434) circle (0.2pt);
\fill[blue] (0.3849643126762702,0.3563026374685184) circle (0.2pt);\draw(0.3849643126762702,0.3563026374685184) circle (0.2pt);
\fill[blue] (0.48139088714400735,0.22947900357015216) circle (0.2pt);\draw(0.48139088714400735,0.22947900357015216) circle (0.2pt);
\fill[blue] (0.4952009553583087,0.24437837632781984) circle (0.2pt);\draw(0.4952009553583087,0.24437837632781984) circle (0.2pt);
\fill[blue] (0.5464741713477421,0.2996958987076048) circle (0.2pt);\draw(0.5464741713477421,0.2996958987076048) circle (0.2pt);
\fill[blue] (0.45162040934298203,0.19736030299255442) circle (0.2pt);\draw(0.45162040934298203,0.19736030299255442) circle (0.2pt);
\fill[blue] (0.44500451138548675,0.17105528445839943) circle (0.2pt);\draw(0.44500451138548675,0.17105528445839943) circle (0.2pt);
\fill[blue] (0.45877901890888895,0.13346796697448662) circle (0.2pt);\draw(0.45877901890888895,0.13346796697448662) circle (0.2pt);
\fill[blue] (0.7221119059162853,0.4758477701896109) circle (0.2pt);\draw(0.7221119059162853,0.4758477701896109) circle (0.2pt);
\fill[blue] (0.8272393746070328,0.4730369662060027) circle (0.2pt);\draw(0.8272393746070328,0.4730369662060027) circle (0.2pt);
\fill[blue] (0.7711711320631728,0.41318386283041797) circle (0.2pt);\draw(0.7711711320631728,0.41318386283041797) circle (0.2pt);
\fill[blue] (0.5800834392674282,0.554694787525681) circle (0.2pt);\draw(0.5800834392674282,0.554694787525681) circle (0.2pt);
\fill[blue] (0.6188652259059673,0.5462977123528099) circle (0.2pt);\draw(0.6188652259059673,0.5462977123528099) circle (0.2pt);
\fill[blue] (0.6361928686502474,0.5410765590383083) circle (0.2pt);\draw(0.6361928686502474,0.5410765590383083) circle (0.2pt);
\fill[blue] (0.7880511358690263,0.6120556809230696) circle (0.2pt);\draw(0.7880511358690263,0.6120556809230696) circle (0.2pt);
\fill[blue] (0.7843733421016718,0.6092230402432683) circle (0.2pt);\draw(0.7843733421016718,0.6092230402432683) circle (0.2pt);
\fill[blue] (0.7940377748297177,0.6166665966317921) circle (0.2pt);\draw(0.7940377748297177,0.6166665966317921) circle (0.2pt);
\fill[blue] (0.7851149531728918,0.6097942298808102) circle (0.2pt);\draw(0.7851149531728918,0.6097942298808102) circle (0.2pt);
\fill[blue] (0.8108312686319776,0.5941237704915503) circle (0.2pt);\draw(0.8108312686319776,0.5941237704915503) circle (0.2pt);
\fill[blue] (0.8118874384593696,0.1633564836689559) circle (0.2pt);\draw(0.8118874384593696,0.1633564836689559) circle (0.2pt);
\fill[blue] (0.8851632825205141,0.5493531197369946) circle (0.2pt);\draw(0.8851632825205141,0.5493531197369946) circle (0.2pt);
\fill[blue] (1.0241664694608577,0.57153475091379) circle (0.2pt);\draw(1.0241664694608577,0.57153475091379) circle (0.2pt);
\fill[blue] (1.0378006206639054,0.5737104399756852) circle (0.2pt);\draw(1.0378006206639054,0.5737104399756852) circle (0.2pt);
\fill[blue] (1.0823433206558173,0.580818404653238) circle (0.2pt);\draw(1.0823433206558173,0.580818404653238) circle (0.2pt);
\fill[blue] (0.9421973439307684,0.5584544111718442) circle (0.2pt);\draw(0.9421973439307684,0.5584544111718442) circle (0.2pt);
\fill[blue] (1.0605948498489768,0.5980528201790608) circle (0.2pt);\draw(1.0605948498489768,0.5980528201790608) circle (0.2pt);
\fill[blue] (0.9625363197915181,0.6668209632607429) circle (0.2pt);\draw(0.9625363197915181,0.6668209632607429) circle (0.2pt);
\fill[blue] (1.0418135837704467,0.6112240638453353) circle (0.2pt);\draw(1.0418135837704467,0.6112240638453353) circle (0.2pt);
\fill[blue] (0.9168260577530807,0.6988774282956411) circle (0.2pt);\draw(0.9168260577530807,0.6988774282956411) circle (0.2pt);
\fill[blue] (1.0588598410834567,0.5992695764466222) circle (0.2pt);\draw(1.0588598410834567,0.5992695764466222) circle (0.2pt);
\fill[blue] (0.9338936187195976,0.6869080007107792) circle (0.2pt);\draw(0.9338936187195976,0.6869080007107792) circle (0.2pt);
\fill[blue] (0.84050884537445,0.7523984527019172) circle (0.2pt);\draw(0.84050884537445,0.7523984527019172) circle (0.2pt);
\fill[blue] (0.642114287806097,0.6304560849618224) circle (0.2pt);\draw(0.642114287806097,0.6304560849618224) circle (0.2pt);
\fill[blue] (0.7630519194473339,0.6944316881617858) circle (0.2pt);\draw(0.7630519194473339,0.6944316881617858) circle (0.2pt);
\fill[blue] (0.7580659591276837,0.6931913911438812) circle (0.2pt);\draw(0.7580659591276837,0.6931913911438812) circle (0.2pt);
\fill[blue] (0.7097088513509334,0.6811621785700015) circle (0.2pt);\draw(0.7097088513509334,0.6811621785700015) circle (0.2pt);
\fill[blue] (0.6984784752351365,0.6783685337927906) circle (0.2pt);\draw(0.6984784752351365,0.6783685337927906) circle (0.2pt);
\fill[blue] (0.714648332376192,0.6171165250868014) circle (0.2pt);\draw(0.714648332376192,0.6171165250868014) circle (0.2pt);
\fill[blue] (0.7860546895085898,0.6214997109685254) circle (0.2pt);\draw(0.7860546895085898,0.6214997109685254) circle (0.2pt);
\fill[blue] (0.8032960357300718,0.6954122436021932) circle (0.2pt);\draw(0.8032960357300718,0.6954122436021932) circle (0.2pt);
\fill[blue] (0.6595268144771232,0.6905536626697233) circle (0.2pt);\draw(0.6595268144771232,0.6905536626697233) circle (0.2pt);
\fill[blue] (0.6273026388087081,0.6064132747783626) circle (0.2pt);\draw(0.6273026388087081,0.6064132747783626) circle (0.2pt);
 \end{scope} 
 \draw (0.2,0.2) rectangle (0.8,0.8); 
 \end{tikzpicture}

==> gamma=0.tex <==
\begin{tikzpicture}[scale=8] 
 \begin{scope} 
\clip(0.2,0.2) rectangle (0.8,0.8);
\draw[red,very thick] (0.8340383503796273,0.7758938836779715)--(0.822841928213028,0.8123889598178787);
\draw[red,very thick] (0.16402452764015735,0.3738974712746203)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.148397993788087,0.28793013543623097)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.16402452764015735,0.3738974712746203)--(0.18588103912022907,0.40276003273976374);
\draw[red,very thick] (0.18588103912022907,0.40276003273976374)--(0.13638721173493218,0.6043853598410402);
\draw[red,very thick] (0.0072051335010195755,0.8663122452666777)--(0.07225031953352958,0.7988984371260657);
\draw[red,very thick] (0.06964041109724696,0.7722567622110954)--(0.07225031953352958,0.7988984371260657);
\draw[red,very thick] (0.822841928213028,0.8123889598178787)--(0.767274141410929,0.8903491846659611);
\draw[red,very thick] (0.767274141410929,0.8903491846659611)--(0.6347894819842471,0.8155039577188894);
\draw[red,very thick] (0.6347894819842471,0.8155039577188894)--(0.5646470338381138,0.8144491937677845);
\draw[red,very thick] (0.148397993788087,0.28793013543623097)--(0.13656917844354743,0.2001593013620731);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.39386035741641695,0.3879950389869909);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.25909724262654277,0.44854516125233673);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.4157501376828479,0.4287256297513061);
\draw[red,very thick] (0.18588103912022907,0.40276003273976374)--(0.25909724262654277,0.44854516125233673);
\draw[red,very thick] (0.4157501376828479,0.4287256297513061)--(0.39386035741641695,0.3879950389869909);
\draw[red,very thick] (0.2125410814435029,0.932206125956973)--(0.1503709212537891,0.9000494683595954);
\draw[red,very thick] (0.2125410814435029,0.932206125956973)--(0.049259228651907655,0.9730210070877323);
\draw[red,very thick] (0.1503709212537891,0.9000494683595954)--(0.07950484344558738,0.9060196908690696);
\draw[red,very thick] (0.07950484344558738,0.9060196908690696)--(0.03418643383988759,0.9411415638172064);
\draw[red,very thick] (0.049259228651907655,0.9730210070877323)--(0.03418643383988759,0.9411415638172064);
\draw[red,very thick] (0.3078280725794059,0.9664502126130512)--(0.2125410814435029,0.932206125956973);
\draw[red,very thick] (0.0072051335010195755,0.8663122452666777)--(0.07950484344558738,0.9060196908690696);
\draw[red,very thick] (0.07225031953352958,0.7988984371260657)--(0.1503709212537891,0.9000494683595954);
\draw[red,very thick] (0.20785657217564413,0.7391137029871157)--(0.299736887125702,0.8166411601178638);
\draw[red,very thick] (0.20785657217564413,0.7391137029871157)--(0.1626026765847196,0.6149341693854876);
\draw[red,very thick] (0.299736887125702,0.8166411601178638)--(0.410824171102973,0.6379558481429204);
\draw[red,very thick] (0.1626026765847196,0.6149341693854876)--(0.21771196590924116,0.5929681031496008);
\draw[red,very thick] (0.21771196590924116,0.5929681031496008)--(0.3581748076390561,0.6189381158954018);
\draw[red,very thick] (0.3581748076390561,0.6189381158954018)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.410824171102973,0.6379558481429204)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.3078280725794059,0.9664502126130512)--(0.299736887125702,0.8166411601178638);
\draw[red,very thick] (0.06964041109724696,0.7722567622110954)--(0.20785657217564413,0.7391137029871157);
\draw[red,very thick] (0.13638721173493218,0.6043853598410402)--(0.1626026765847196,0.6149341693854876);
\draw[red,very thick] (0.5646470338381138,0.8144491937677845)--(0.4573568415412147,0.6126174690235537);
\draw[red,very thick] (0.4573568415412147,0.6126174690235537)--(0.410824171102973,0.6379558481429204);
\draw[red,very thick] (0.25909724262654277,0.44854516125233673)--(0.2553892027923351,0.48539597554160624);
\draw[red,very thick] (0.2553892027923351,0.48539597554160624)--(0.21771196590924116,0.5929681031496008);
\draw[red,very thick] (0.2553892027923351,0.48539597554160624)--(0.3581748076390561,0.6189381158954018);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.4573568415412147,0.6126174690235537);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.4959932207799768,0.47088604498338843);
\draw[red,very thick] (0.4959932207799768,0.47088604498338843)--(0.4157501376828479,0.4287256297513061);
\draw[red,very thick] (0.45995291048752523,0.028965958412618953)--(0.33570477350580863,0.0944446314103765);
\draw[red,very thick] (0.13656917844354743,0.2001593013620731)--(0.22603564326488124,0.11592720692047373);
\draw[red,very thick] (0.679280231333423,0.07685494809943949)--(0.7039360788752047,0.13691025596481718);
\draw[red,very thick] (0.679280231333423,0.07685494809943949)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.7039360788752047,0.13691025596481718)--(0.692984094105217,0.16657177838006781);
\draw[red,very thick] (0.692984094105217,0.16657177838006781)--(0.5705030851078778,0.14956730017396283);
\draw[red,very thick] (0.5705030851078778,0.14956730017396283)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.692984094105217,0.16657177838006781);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.609626416494816,0.3156521591180685);
\draw[red,very thick] (0.5705030851078778,0.14956730017396283)--(0.609626416494816,0.3156521591180685);
\draw[red,very thick] (0.45995291048752523,0.028965958412618953)--(0.4765623254864447,0.08494160121449679);
\draw[red,very thick] (0.4765623254864447,0.08494160121449679)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.38150587398438834,0.343981855497234)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.38150587398438834,0.343981855497234)--(0.29113000848283804,0.21354918994579553);
\draw[red,very thick] (0.297180677272192,0.20845266990432376)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.297180677272192,0.20845266990432376)--(0.4415822666940058,0.18039376697821286);
\draw[red,very thick] (0.4415822666940058,0.18039376697821286)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.29113000848283804,0.21354918994579553)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.4959932207799768,0.47088604498338843)--(0.5773694923567108,0.33302816738559193);
\draw[red,very thick] (0.39386035741641695,0.3879950389869909)--(0.38150587398438834,0.343981855497234);
\draw[red,very thick] (0.5773694923567108,0.33302816738559193)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.29113000848283804,0.21354918994579553);
\draw[red,very thick] (0.33570477350580863,0.0944446314103765)--(0.297180677272192,0.20845266990432376);
\draw[red,very thick] (0.22603564326488124,0.11592720692047373)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.4765623254864447,0.08494160121449679)--(0.4415822666940058,0.18039376697821286);
\draw[red,very thick] (0.609626416494816,0.3156521591180685)--(0.5773694923567108,0.33302816738559193);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.8394170635303543,0.5386328082928883);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.7629987978835259,0.4097388057906942);
\draw[red,very thick] (0.8394170635303543,0.5386328082928883)--(0.8199448304662863,0.43374447248530434);
\draw[red,very thick] (0.7629987978835259,0.4097388057906942)--(0.8199448304662863,0.43374447248530434);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.5854609328882098,0.5563630707966651);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.706255398851686,0.31142037155747987);
\draw[red,very thick] (0.706255398851686,0.31142037155747987)--(0.7629987978835259,0.4097388057906942);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.6791059840045244,0.528146008831672);
\draw[red,very thick] (0.5854609328882098,0.5563630707966651)--(0.6791059840045244,0.528146008831672);
\draw[red,very thick] (0.8394170635303543,0.5386328082928883)--(0.8421316549547286,0.5424862865901321);
\draw[red,very thick] (0.6791059840045244,0.528146008831672)--(0.7961709115289796,0.6183095407912882);
\draw[red,very thick] (0.8421316549547286,0.5424862865901321)--(0.7961709115289796,0.6183095407912882);
\draw[red,very thick] (0.8180743974620243,0.1360181565046783)--(0.7847271846057482,0.2833695475015336);
\draw[red,very thick] (0.7039360788752047,0.13691025596481718)--(0.8180743974620243,0.1360181565046783);
\draw[red,very thick] (0.706255398851686,0.31142037155747987)--(0.7847271846057482,0.2833695475015336);
\draw[red,very thick] (0.8340383503796273,0.7758938836779715)--(0.8378339831936373,0.7542743252554434);
\draw[red,very thick] (0.663654233906528,0.6697057286556454)--(0.6320097831139766,0.6120438657752406);
\draw[red,very thick] (0.663654233906528,0.6697057286556454)--(0.8042869452731249,0.7046892265869095);
\draw[red,very thick] (0.6320097831139766,0.6120438657752406)--(0.7954628450760505,0.6220772182985786);
\draw[red,very thick] (0.8042869452731249,0.7046892265869095)--(0.7954628450760505,0.6220772182985786);
\draw[red,very thick] (0.6347894819842471,0.8155039577188894)--(0.663654233906528,0.6697057286556454);
\draw[red,very thick] (0.5854609328882098,0.5563630707966651)--(0.6320097831139766,0.6120438657752406);
\draw[red,very thick] (0.8378339831936373,0.7542743252554434)--(0.8042869452731249,0.7046892265869095);
\draw[red,very thick] (0.7961709115289796,0.6183095407912882)--(0.7954628450760505,0.6220772182985786);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.14872563829292249,0.5541217325950919);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.05789114625497006,0.7591447714783306);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.025416319820836576,0.7229033871050434);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.07059719372583992,0.7820235001551941);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.816871669547315,0.8207650844535032);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.797244196123064,0.8483019422161482);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.5150163133378375,0.8659430761214151);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.47164836244225017,0.9109390813944592);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.38653207447931925,0.9992506770062238);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.29224699803261267,0.34151062925235404);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.1813061501361128,0.42139697266953957)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.05789114625497006,0.7591447714783306);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.025416319820836576,0.7229033871050434);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.07059719372583992,0.7820235001551941);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.816871669547315,0.8207650844535032);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.797244196123064,0.8483019422161482);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.5150163133378375,0.8659430761214151);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.47164836244225017,0.9109390813944592);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.38653207447931925,0.9992506770062238);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.29224699803261267,0.34151062925235404);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.14872563829292249,0.5541217325950919)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.025416319820836576,0.7229033871050434);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.07059719372583992,0.7820235001551941);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.816871669547315,0.8207650844535032);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.797244196123064,0.8483019422161482);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.5150163133378375,0.8659430761214151);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.47164836244225017,0.9109390813944592);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.38653207447931925,0.9992506770062238);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.29224699803261267,0.34151062925235404);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.07059719372583992,0.7820235001551941);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.816871669547315,0.8207650844535032);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.797244196123064,0.8483019422161482);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.5150163133378375,0.8659430761214151);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.47164836244225017,0.9109390813944592);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.38653207447931925,0.9992506770062238);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.29224699803261267,0.34151062925235404);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.025416319820836576,0.7229033871050434)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.816871669547315,0.8207650844535032);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.797244196123064,0.8483019422161482);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.5150163133378375,0.8659430761214151);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.47164836244225017,0.9109390813944592);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.38653207447931925,0.9992506770062238);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.29224699803261267,0.34151062925235404);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.07059719372583992,0.7820235001551941)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.797244196123064,0.8483019422161482);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.5150163133378375,0.8659430761214151);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.47164836244225017,0.9109390813944592);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.38653207447931925,0.9992506770062238);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.29224699803261267,0.34151062925235404);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.5150163133378375,0.8659430761214151);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.47164836244225017,0.9109390813944592);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.38653207447931925,0.9992506770062238);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.29224699803261267,0.34151062925235404);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.797244196123064,0.8483019422161482)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.47164836244225017,0.9109390813944592);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.38653207447931925,0.9992506770062238);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.29224699803261267,0.34151062925235404);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.38653207447931925,0.9992506770062238);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.29224699803261267,0.34151062925235404);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.47164836244225017,0.9109390813944592)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.7024556644193323,0.853730955492912);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.29224699803261267,0.34151062925235404);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.38653207447931925,0.9992506770062238)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.29224699803261267,0.34151062925235404);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7024556644193323,0.853730955492912)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.3693375759616444,0.43463383746958717);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.25616296056720894,0.325003496798576)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.4100600707523283,0.4294499616155625);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.37181151999371226,0.4343189103317002)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.25532816389877266,0.4461882000106892);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.15937905866236854,0.9047088031490487);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.1590067661594326,0.9455878746166037);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.15937905866236854,0.9047088031490487)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.06284152846679965,0.9189337987707326);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.17361789056520271,0.9419355930212361)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.2921345429365123,0.9608102969999692);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.06284152846679965,0.9189337987707326)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.2526856156454257,0.7769398874936125);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.19387030084463816,0.7007344954508157);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.27892638396565794,0.7990815186159101)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.37293603650876134,0.6988993954844914);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.3982187058250188,0.6582318996866904);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.37293603650876134,0.6988993954844914)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.18134071416677522,0.6074653564194161);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.3982187058250188,0.6582318996866904)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.34509732830012835,0.6165202358288133);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.1726754312359303,0.6109192601286578)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.232149332632162,0.5956374112256204);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.232149332632162,0.5956374112256204)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.3010446550260852,0.8408546046323935);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.36683993239497326,0.6217975775006084)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.304643617111923,0.9074897229510144);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.30700725570527704,0.9512527117166875)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.29981130217595947,0.8180189617063004);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.304643617111923,0.9074897229510144)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.30055791219730454,0.8318425158098488)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.5337666871494476,0.7563578295951302);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.18563030063821997,0.7444433737589387)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.4828113417610102,0.6605018615470278);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.5337666871494476,0.7563578295951302)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.4828113417610102,0.6605018615470278)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.23156648132676858,0.5534121318594152);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.2585381570265892,0.4541014013513852)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.26648526291374264,0.4998123096218199);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.2277040583383429,0.5644397202114)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.293302842223799,0.5346545129197736);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.3498485323164778,0.5891158637590141);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.293302842223799,0.5346545129197736)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.2919655586376268,0.49690587581737233)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.5084688879484911,0.5290406992216823);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.34045815137782165,0.574156595807007)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.5084688879484911,0.5290406992216823)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.49024128124118205,0.4678639258176544);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.4169904242473743,0.42937728712224627)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.38355244884048856,0.06922894316707184);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.49024128124118205,0.4678639258176544)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.44145691925859737,0.03871333161972445);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.44145691925859737,0.03871333161972445)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.27052606386950184,0.04422519848677735);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.19012226347068706,-0.017724988674975257);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.33402090497369247,0.09314723041436684)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.19976901885816142,0.14065706287384386);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.25415869288763704,0.031614330708849434)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.15362496192050873,0.1841013922061019);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.19976901885816142,0.14065706287384386)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.1872786858015116,0.01718136555514127);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.14846174817708205,0.18896252434680957)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.694675762855622,0.11435450611503778);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.17858300600531926,-0.004973681536212152)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.6796560855289289,0.2444362909933815);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.694675762855622,0.11435450611503778)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.4744519247018341,0.0778293073440714);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.6796560855289289,0.2444362909933815)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.5263999923459467,0.10139917795079811);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.4744519247018341,0.0778293073440714)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.44625527759791844,0.20305910066999244);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.5263999923459467,0.10139917795079811)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.35675114120119855,0.3082552180370413);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.37932348476575223,0.34083217785400804);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.35675114120119855,0.3082552180370413)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.3781940958333602,0.1927108234591293);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.43025304052789864,0.18259516696622943);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.3781940958333602,0.1927108234591293)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.5646392290876473,0.35459424606590373);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.5326754741324017,0.40874338970209434);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.5570056583155196,0.3675261222104846)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.5326754741324017,0.40874338970209434)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.48139088714400735,0.22947900357015216);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.3849643126762702,0.3563026374685184)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.5464741713477421,0.2996958987076048);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.4952009553583087,0.24437837632781984)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.5464741713477421,0.2996958987076048)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.45162040934298203,0.19736030299255442)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.45877901890888895,0.13346796697448662);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.44500451138548675,0.17105528445839943)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.7221119059162853,0.4758477701896109);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.45877901890888895,0.13346796697448662)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.8272393746070328,0.4730369662060027);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7221119059162853,0.4758477701896109)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7711711320631728,0.41318386283041797);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.8272393746070328,0.4730369662060027)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.5800834392674282,0.554694787525681);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7711711320631728,0.41318386283041797)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.6188652259059673,0.5462977123528099);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.5800834392674282,0.554694787525681)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.7880511358690263,0.6120556809230696);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.6361928686502474,0.5410765590383083)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7843733421016718,0.6092230402432683);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7940377748297177,0.6166665966317921);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7940377748297177,0.6166665966317921)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.8108312686319776,0.5941237704915503);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7851149531728918,0.6097942298808102)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.8118874384593696,0.1633564836689559);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.8108312686319776,0.5941237704915503)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.8851632825205141,0.5493531197369946);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.8118874384593696,0.1633564836689559)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(1.0241664694608577,0.57153475091379);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.8851632825205141,0.5493531197369946)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(1.0823433206558173,0.580818404653238);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (1.0378006206639054,0.5737104399756852)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.9421973439307684,0.5584544111718442);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (1.0823433206558173,0.580818404653238)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(1.0605948498489768,0.5980528201790608);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.9421973439307684,0.5584544111718442)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(0.9625363197915181,0.6668209632607429);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(1.0418135837704467,0.6112240638453353);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(0.9168260577530807,0.6988774282956411);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (1.0418135837704467,0.6112240638453353)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (1.0588598410834567,0.5992695764466222)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (1.0588598410834567,0.5992695764466222)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (1.0588598410834567,0.5992695764466222)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (1.0588598410834567,0.5992695764466222)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (1.0588598410834567,0.5992695764466222)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (1.0588598410834567,0.5992695764466222)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (1.0588598410834567,0.5992695764466222)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (1.0588598410834567,0.5992695764466222)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (1.0588598410834567,0.5992695764466222)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (1.0588598410834567,0.5992695764466222)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (1.0588598410834567,0.5992695764466222)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (1.0588598410834567,0.5992695764466222)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.9338936187195976,0.6869080007107792)--(0.84050884537445,0.7523984527019172);
\draw[black, thick] (0.9338936187195976,0.6869080007107792)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.9338936187195976,0.6869080007107792)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.9338936187195976,0.6869080007107792)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.9338936187195976,0.6869080007107792)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.9338936187195976,0.6869080007107792)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.9338936187195976,0.6869080007107792)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.9338936187195976,0.6869080007107792)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.9338936187195976,0.6869080007107792)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.9338936187195976,0.6869080007107792)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.9338936187195976,0.6869080007107792)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.642114287806097,0.6304560849618224);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.84050884537445,0.7523984527019172)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.7630519194473339,0.6944316881617858);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7580659591276837,0.6931913911438812)--(0.7097088513509334,0.6811621785700015);
\draw[black, thick] (0.7580659591276837,0.6931913911438812)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.7580659591276837,0.6931913911438812)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7580659591276837,0.6931913911438812)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7580659591276837,0.6931913911438812)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7580659591276837,0.6931913911438812)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7580659591276837,0.6931913911438812)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.6984784752351365,0.6783685337927906);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.6984784752351365,0.6783685337927906)--(0.714648332376192,0.6171165250868014);
\draw[black, thick] (0.6984784752351365,0.6783685337927906)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.6984784752351365,0.6783685337927906)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.6984784752351365,0.6783685337927906)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.6984784752351365,0.6783685337927906)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.714648332376192,0.6171165250868014)--(0.7860546895085898,0.6214997109685254);
\draw[black, thick] (0.714648332376192,0.6171165250868014)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.714648332376192,0.6171165250868014)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.714648332376192,0.6171165250868014)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7860546895085898,0.6214997109685254)--(0.8032960357300718,0.6954122436021932);
\draw[black, thick] (0.7860546895085898,0.6214997109685254)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.7860546895085898,0.6214997109685254)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.8032960357300718,0.6954122436021932)--(0.6595268144771232,0.6905536626697233);
\draw[black, thick] (0.8032960357300718,0.6954122436021932)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.6595268144771232,0.6905536626697233)--(0.6273026388087081,0.6064132747783626);
\fill[blue] (0.1813061501361128,0.42139697266953957) circle (0.2pt);\draw(0.1813061501361128,0.42139697266953957) circle (0.2pt);
\fill[blue] (0.14872563829292249,0.5541217325950919) circle (0.2pt);\draw(0.14872563829292249,0.5541217325950919) circle (0.2pt);
\fill[blue] (0.05789114625497006,0.7591447714783306) circle (0.2pt);\draw(0.05789114625497006,0.7591447714783306) circle (0.2pt);
\fill[blue] (0.025416319820836576,0.7229033871050434) circle (0.2pt);\draw(0.025416319820836576,0.7229033871050434) circle (0.2pt);
\fill[blue] (0.07059719372583992,0.7820235001551941) circle (0.2pt);\draw(0.07059719372583992,0.7820235001551941) circle (0.2pt);
\fill[blue] (0.816871669547315,0.8207650844535032) circle (0.2pt);\draw(0.816871669547315,0.8207650844535032) circle (0.2pt);
\fill[blue] (0.797244196123064,0.8483019422161482) circle (0.2pt);\draw(0.797244196123064,0.8483019422161482) circle (0.2pt);
\fill[blue] (0.5150163133378375,0.8659430761214151) circle (0.2pt);\draw(0.5150163133378375,0.8659430761214151) circle (0.2pt);
\fill[blue] (0.47164836244225017,0.9109390813944592) circle (0.2pt);\draw(0.47164836244225017,0.9109390813944592) circle (0.2pt);
\fill[blue] (0.38653207447931925,0.9992506770062238) circle (0.2pt);\draw(0.38653207447931925,0.9992506770062238) circle (0.2pt);
\fill[blue] (0.7024556644193323,0.853730955492912) circle (0.2pt);\draw(0.7024556644193323,0.853730955492912) circle (0.2pt);
\fill[blue] (0.29224699803261267,0.34151062925235404) circle (0.2pt);\draw(0.29224699803261267,0.34151062925235404) circle (0.2pt);
\fill[blue] (0.25616296056720894,0.325003496798576) circle (0.2pt);\draw(0.25616296056720894,0.325003496798576) circle (0.2pt);
\fill[blue] (0.3693375759616444,0.43463383746958717) circle (0.2pt);\draw(0.3693375759616444,0.43463383746958717) circle (0.2pt);
\fill[blue] (0.37181151999371226,0.4343189103317002) circle (0.2pt);\draw(0.37181151999371226,0.4343189103317002) circle (0.2pt);
\fill[blue] (0.4100600707523283,0.4294499616155625) circle (0.2pt);\draw(0.4100600707523283,0.4294499616155625) circle (0.2pt);
\fill[blue] (0.25532816389877266,0.4461882000106892) circle (0.2pt);\draw(0.25532816389877266,0.4461882000106892) circle (0.2pt);
\fill[blue] (0.15937905866236854,0.9047088031490487) circle (0.2pt);\draw(0.15937905866236854,0.9047088031490487) circle (0.2pt);
\fill[blue] (0.1590067661594326,0.9455878746166037) circle (0.2pt);\draw(0.1590067661594326,0.9455878746166037) circle (0.2pt);
\fill[blue] (0.17361789056520271,0.9419355930212361) circle (0.2pt);\draw(0.17361789056520271,0.9419355930212361) circle (0.2pt);
\fill[blue] (0.06284152846679965,0.9189337987707326) circle (0.2pt);\draw(0.06284152846679965,0.9189337987707326) circle (0.2pt);
\fill[blue] (0.2921345429365123,0.9608102969999692) circle (0.2pt);\draw(0.2921345429365123,0.9608102969999692) circle (0.2pt);
\fill[blue] (0.2526856156454257,0.7769398874936125) circle (0.2pt);\draw(0.2526856156454257,0.7769398874936125) circle (0.2pt);
\fill[blue] (0.27892638396565794,0.7990815186159101) circle (0.2pt);\draw(0.27892638396565794,0.7990815186159101) circle (0.2pt);
\fill[blue] (0.19387030084463816,0.7007344954508157) circle (0.2pt);\draw(0.19387030084463816,0.7007344954508157) circle (0.2pt);
\fill[blue] (0.37293603650876134,0.6988993954844914) circle (0.2pt);\draw(0.37293603650876134,0.6988993954844914) circle (0.2pt);
\fill[blue] (0.3982187058250188,0.6582318996866904) circle (0.2pt);\draw(0.3982187058250188,0.6582318996866904) circle (0.2pt);
\fill[blue] (0.18134071416677522,0.6074653564194161) circle (0.2pt);\draw(0.18134071416677522,0.6074653564194161) circle (0.2pt);
\fill[blue] (0.1726754312359303,0.6109192601286578) circle (0.2pt);\draw(0.1726754312359303,0.6109192601286578) circle (0.2pt);
\fill[blue] (0.34509732830012835,0.6165202358288133) circle (0.2pt);\draw(0.34509732830012835,0.6165202358288133) circle (0.2pt);
\fill[blue] (0.232149332632162,0.5956374112256204) circle (0.2pt);\draw(0.232149332632162,0.5956374112256204) circle (0.2pt);
\fill[blue] (0.36683993239497326,0.6217975775006084) circle (0.2pt);\draw(0.36683993239497326,0.6217975775006084) circle (0.2pt);
\fill[blue] (0.3010446550260852,0.8408546046323935) circle (0.2pt);\draw(0.3010446550260852,0.8408546046323935) circle (0.2pt);
\fill[blue] (0.30700725570527704,0.9512527117166875) circle (0.2pt);\draw(0.30700725570527704,0.9512527117166875) circle (0.2pt);
\fill[blue] (0.304643617111923,0.9074897229510144) circle (0.2pt);\draw(0.304643617111923,0.9074897229510144) circle (0.2pt);
\fill[blue] (0.29981130217595947,0.8180189617063004) circle (0.2pt);\draw(0.29981130217595947,0.8180189617063004) circle (0.2pt);
\fill[blue] (0.30055791219730454,0.8318425158098488) circle (0.2pt);\draw(0.30055791219730454,0.8318425158098488) circle (0.2pt);
\fill[blue] (0.18563030063821997,0.7444433737589387) circle (0.2pt);\draw(0.18563030063821997,0.7444433737589387) circle (0.2pt);
\fill[blue] (0.5337666871494476,0.7563578295951302) circle (0.2pt);\draw(0.5337666871494476,0.7563578295951302) circle (0.2pt);
\fill[blue] (0.4828113417610102,0.6605018615470278) circle (0.2pt);\draw(0.4828113417610102,0.6605018615470278) circle (0.2pt);
\fill[blue] (0.2585381570265892,0.4541014013513852) circle (0.2pt);\draw(0.2585381570265892,0.4541014013513852) circle (0.2pt);
\fill[blue] (0.23156648132676858,0.5534121318594152) circle (0.2pt);\draw(0.23156648132676858,0.5534121318594152) circle (0.2pt);
\fill[blue] (0.2277040583383429,0.5644397202114) circle (0.2pt);\draw(0.2277040583383429,0.5644397202114) circle (0.2pt);
\fill[blue] (0.26648526291374264,0.4998123096218199) circle (0.2pt);\draw(0.26648526291374264,0.4998123096218199) circle (0.2pt);
\fill[blue] (0.293302842223799,0.5346545129197736) circle (0.2pt);\draw(0.293302842223799,0.5346545129197736) circle (0.2pt);
\fill[blue] (0.3498485323164778,0.5891158637590141) circle (0.2pt);\draw(0.3498485323164778,0.5891158637590141) circle (0.2pt);
\fill[blue] (0.2919655586376268,0.49690587581737233) circle (0.2pt);\draw(0.2919655586376268,0.49690587581737233) circle (0.2pt);
\fill[blue] (0.34045815137782165,0.574156595807007) circle (0.2pt);\draw(0.34045815137782165,0.574156595807007) circle (0.2pt);
\fill[blue] (0.5084688879484911,0.5290406992216823) circle (0.2pt);\draw(0.5084688879484911,0.5290406992216823) circle (0.2pt);
\fill[blue] (0.4169904242473743,0.42937728712224627) circle (0.2pt);\draw(0.4169904242473743,0.42937728712224627) circle (0.2pt);
\fill[blue] (0.49024128124118205,0.4678639258176544) circle (0.2pt);\draw(0.49024128124118205,0.4678639258176544) circle (0.2pt);
\fill[blue] (0.38355244884048856,0.06922894316707184) circle (0.2pt);\draw(0.38355244884048856,0.06922894316707184) circle (0.2pt);
\fill[blue] (0.44145691925859737,0.03871333161972445) circle (0.2pt);\draw(0.44145691925859737,0.03871333161972445) circle (0.2pt);
\fill[blue] (0.37508174221498614,0.07369299906895496) circle (0.2pt);\draw(0.37508174221498614,0.07369299906895496) circle (0.2pt);
\fill[blue] (0.35676393151346963,0.08334647127462609) circle (0.2pt);\draw(0.35676393151346963,0.08334647127462609) circle (0.2pt);
\fill[blue] (0.27052606386950184,0.04422519848677735) circle (0.2pt);\draw(0.27052606386950184,0.04422519848677735) circle (0.2pt);
\fill[blue] (0.33402090497369247,0.09314723041436684) circle (0.2pt);\draw(0.33402090497369247,0.09314723041436684) circle (0.2pt);
\fill[blue] (0.19012226347068706,-0.017724988674975257) circle (0.2pt);\draw(0.19012226347068706,-0.017724988674975257) circle (0.2pt);
\fill[blue] (0.25415869288763704,0.031614330708849434) circle (0.2pt);\draw(0.25415869288763704,0.031614330708849434) circle (0.2pt);
\fill[blue] (0.19976901885816142,0.14065706287384386) circle (0.2pt);\draw(0.19976901885816142,0.14065706287384386) circle (0.2pt);
\fill[blue] (0.15362496192050873,0.1841013922061019) circle (0.2pt);\draw(0.15362496192050873,0.1841013922061019) circle (0.2pt);
\fill[blue] (0.153557661738525,0.18416475488949516) circle (0.2pt);\draw(0.153557661738525,0.18416475488949516) circle (0.2pt);
\fill[blue] (0.14846174817708205,0.18896252434680957) circle (0.2pt);\draw(0.14846174817708205,0.18896252434680957) circle (0.2pt);
\fill[blue] (0.1872786858015116,0.01718136555514127) circle (0.2pt);\draw(0.1872786858015116,0.01718136555514127) circle (0.2pt);
\fill[blue] (0.18417778144474048,0.00928081221598432) circle (0.2pt);\draw(0.18417778144474048,0.00928081221598432) circle (0.2pt);
\fill[blue] (0.17858300600531926,-0.004973681536212152) circle (0.2pt);\draw(0.17858300600531926,-0.004973681536212152) circle (0.2pt);
\fill[blue] (0.694675762855622,0.11435450611503778) circle (0.2pt);\draw(0.694675762855622,0.11435450611503778) circle (0.2pt);
\fill[blue] (0.6796560855289289,0.2444362909933815) circle (0.2pt);\draw(0.6796560855289289,0.2444362909933815) circle (0.2pt);
\fill[blue] (0.4744519247018341,0.0778293073440714) circle (0.2pt);\draw(0.4744519247018341,0.0778293073440714) circle (0.2pt);
\fill[blue] (0.5263999923459467,0.10139917795079811) circle (0.2pt);\draw(0.5263999923459467,0.10139917795079811) circle (0.2pt);
\fill[blue] (0.44625527759791844,0.20305910066999244) circle (0.2pt);\draw(0.44625527759791844,0.20305910066999244) circle (0.2pt);
\fill[blue] (0.35675114120119855,0.3082552180370413) circle (0.2pt);\draw(0.35675114120119855,0.3082552180370413) circle (0.2pt);
\fill[blue] (0.37932348476575223,0.34083217785400804) circle (0.2pt);\draw(0.37932348476575223,0.34083217785400804) circle (0.2pt);
\fill[blue] (0.3781940958333602,0.1927108234591293) circle (0.2pt);\draw(0.3781940958333602,0.1927108234591293) circle (0.2pt);
\fill[blue] (0.43025304052789864,0.18259516696622943) circle (0.2pt);\draw(0.43025304052789864,0.18259516696622943) circle (0.2pt);
\fill[blue] (0.5646392290876473,0.35459424606590373) circle (0.2pt);\draw(0.5646392290876473,0.35459424606590373) circle (0.2pt);
\fill[blue] (0.5570056583155196,0.3675261222104846) circle (0.2pt);\draw(0.5570056583155196,0.3675261222104846) circle (0.2pt);
\fill[blue] (0.5326754741324017,0.40874338970209434) circle (0.2pt);\draw(0.5326754741324017,0.40874338970209434) circle (0.2pt);
\fill[blue] (0.3849643126762702,0.3563026374685184) circle (0.2pt);\draw(0.3849643126762702,0.3563026374685184) circle (0.2pt);
\fill[blue] (0.48139088714400735,0.22947900357015216) circle (0.2pt);\draw(0.48139088714400735,0.22947900357015216) circle (0.2pt);
\fill[blue] (0.4952009553583087,0.24437837632781984) circle (0.2pt);\draw(0.4952009553583087,0.24437837632781984) circle (0.2pt);
\fill[blue] (0.5464741713477421,0.2996958987076048) circle (0.2pt);\draw(0.5464741713477421,0.2996958987076048) circle (0.2pt);
\fill[blue] (0.45162040934298203,0.19736030299255442) circle (0.2pt);\draw(0.45162040934298203,0.19736030299255442) circle (0.2pt);
\fill[blue] (0.44500451138548675,0.17105528445839943) circle (0.2pt);\draw(0.44500451138548675,0.17105528445839943) circle (0.2pt);
\fill[blue] (0.45877901890888895,0.13346796697448662) circle (0.2pt);\draw(0.45877901890888895,0.13346796697448662) circle (0.2pt);
\fill[blue] (0.7221119059162853,0.4758477701896109) circle (0.2pt);\draw(0.7221119059162853,0.4758477701896109) circle (0.2pt);
\fill[blue] (0.8272393746070328,0.4730369662060027) circle (0.2pt);\draw(0.8272393746070328,0.4730369662060027) circle (0.2pt);
\fill[blue] (0.7711711320631728,0.41318386283041797) circle (0.2pt);\draw(0.7711711320631728,0.41318386283041797) circle (0.2pt);
\fill[blue] (0.5800834392674282,0.554694787525681) circle (0.2pt);\draw(0.5800834392674282,0.554694787525681) circle (0.2pt);
\fill[blue] (0.6188652259059673,0.5462977123528099) circle (0.2pt);\draw(0.6188652259059673,0.5462977123528099) circle (0.2pt);
\fill[blue] (0.6361928686502474,0.5410765590383083) circle (0.2pt);\draw(0.6361928686502474,0.5410765590383083) circle (0.2pt);
\fill[blue] (0.7880511358690263,0.6120556809230696) circle (0.2pt);\draw(0.7880511358690263,0.6120556809230696) circle (0.2pt);
\fill[blue] (0.7843733421016718,0.6092230402432683) circle (0.2pt);\draw(0.7843733421016718,0.6092230402432683) circle (0.2pt);
\fill[blue] (0.7940377748297177,0.6166665966317921) circle (0.2pt);\draw(0.7940377748297177,0.6166665966317921) circle (0.2pt);
\fill[blue] (0.7851149531728918,0.6097942298808102) circle (0.2pt);\draw(0.7851149531728918,0.6097942298808102) circle (0.2pt);
\fill[blue] (0.8108312686319776,0.5941237704915503) circle (0.2pt);\draw(0.8108312686319776,0.5941237704915503) circle (0.2pt);
\fill[blue] (0.8118874384593696,0.1633564836689559) circle (0.2pt);\draw(0.8118874384593696,0.1633564836689559) circle (0.2pt);
\fill[blue] (0.8851632825205141,0.5493531197369946) circle (0.2pt);\draw(0.8851632825205141,0.5493531197369946) circle (0.2pt);
\fill[blue] (1.0241664694608577,0.57153475091379) circle (0.2pt);\draw(1.0241664694608577,0.57153475091379) circle (0.2pt);
\fill[blue] (1.0378006206639054,0.5737104399756852) circle (0.2pt);\draw(1.0378006206639054,0.5737104399756852) circle (0.2pt);
\fill[blue] (1.0823433206558173,0.580818404653238) circle (0.2pt);\draw(1.0823433206558173,0.580818404653238) circle (0.2pt);
\fill[blue] (0.9421973439307684,0.5584544111718442) circle (0.2pt);\draw(0.9421973439307684,0.5584544111718442) circle (0.2pt);
\fill[blue] (1.0605948498489768,0.5980528201790608) circle (0.2pt);\draw(1.0605948498489768,0.5980528201790608) circle (0.2pt);
\fill[blue] (0.9625363197915181,0.6668209632607429) circle (0.2pt);\draw(0.9625363197915181,0.6668209632607429) circle (0.2pt);
\fill[blue] (1.0418135837704467,0.6112240638453353) circle (0.2pt);\draw(1.0418135837704467,0.6112240638453353) circle (0.2pt);
\fill[blue] (0.9168260577530807,0.6988774282956411) circle (0.2pt);\draw(0.9168260577530807,0.6988774282956411) circle (0.2pt);
\fill[blue] (1.0588598410834567,0.5992695764466222) circle (0.2pt);\draw(1.0588598410834567,0.5992695764466222) circle (0.2pt);
\fill[blue] (0.9338936187195976,0.6869080007107792) circle (0.2pt);\draw(0.9338936187195976,0.6869080007107792) circle (0.2pt);
\fill[blue] (0.84050884537445,0.7523984527019172) circle (0.2pt);\draw(0.84050884537445,0.7523984527019172) circle (0.2pt);
\fill[blue] (0.642114287806097,0.6304560849618224) circle (0.2pt);\draw(0.642114287806097,0.6304560849618224) circle (0.2pt);
\fill[blue] (0.7630519194473339,0.6944316881617858) circle (0.2pt);\draw(0.7630519194473339,0.6944316881617858) circle (0.2pt);
\fill[blue] (0.7580659591276837,0.6931913911438812) circle (0.2pt);\draw(0.7580659591276837,0.6931913911438812) circle (0.2pt);
\fill[blue] (0.7097088513509334,0.6811621785700015) circle (0.2pt);\draw(0.7097088513509334,0.6811621785700015) circle (0.2pt);
\fill[blue] (0.6984784752351365,0.6783685337927906) circle (0.2pt);\draw(0.6984784752351365,0.6783685337927906) circle (0.2pt);
\fill[blue] (0.714648332376192,0.6171165250868014) circle (0.2pt);\draw(0.714648332376192,0.6171165250868014) circle (0.2pt);
\fill[blue] (0.7860546895085898,0.6214997109685254) circle (0.2pt);\draw(0.7860546895085898,0.6214997109685254) circle (0.2pt);
\fill[blue] (0.8032960357300718,0.6954122436021932) circle (0.2pt);\draw(0.8032960357300718,0.6954122436021932) circle (0.2pt);
\fill[blue] (0.6595268144771232,0.6905536626697233) circle (0.2pt);\draw(0.6595268144771232,0.6905536626697233) circle (0.2pt);
\fill[blue] (0.6273026388087081,0.6064132747783626) circle (0.2pt);\draw(0.6273026388087081,0.6064132747783626) circle (0.2pt);
 \end{scope} 
 \draw (0.2,0.2) rectangle (0.8,0.8); 
 \end{tikzpicture}

==> gamma=1.tex <==
\begin{tikzpicture}[scale=8] 
 \begin{scope} 
\clip(0.2,0.2) rectangle (0.8,0.8);
\draw[red,very thick] (0.8340383503796273,0.7758938836779715)--(0.822841928213028,0.8123889598178787);
\draw[red,very thick] (0.16402452764015735,0.3738974712746203)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.148397993788087,0.28793013543623097)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.16402452764015735,0.3738974712746203)--(0.18588103912022907,0.40276003273976374);
\draw[red,very thick] (0.18588103912022907,0.40276003273976374)--(0.13638721173493218,0.6043853598410402);
\draw[red,very thick] (0.0072051335010195755,0.8663122452666777)--(0.07225031953352958,0.7988984371260657);
\draw[red,very thick] (0.06964041109724696,0.7722567622110954)--(0.07225031953352958,0.7988984371260657);
\draw[red,very thick] (0.822841928213028,0.8123889598178787)--(0.767274141410929,0.8903491846659611);
\draw[red,very thick] (0.767274141410929,0.8903491846659611)--(0.6347894819842471,0.8155039577188894);
\draw[red,very thick] (0.6347894819842471,0.8155039577188894)--(0.5646470338381138,0.8144491937677845);
\draw[red,very thick] (0.148397993788087,0.28793013543623097)--(0.13656917844354743,0.2001593013620731);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.17418575103719508,0.3127497753447539);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.39386035741641695,0.3879950389869909);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.25909724262654277,0.44854516125233673);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.4157501376828479,0.4287256297513061);
\draw[red,very thick] (0.18588103912022907,0.40276003273976374)--(0.25909724262654277,0.44854516125233673);
\draw[red,very thick] (0.4157501376828479,0.4287256297513061)--(0.39386035741641695,0.3879950389869909);
\draw[red,very thick] (0.2125410814435029,0.932206125956973)--(0.1503709212537891,0.9000494683595954);
\draw[red,very thick] (0.2125410814435029,0.932206125956973)--(0.049259228651907655,0.9730210070877323);
\draw[red,very thick] (0.1503709212537891,0.9000494683595954)--(0.07950484344558738,0.9060196908690696);
\draw[red,very thick] (0.07950484344558738,0.9060196908690696)--(0.03418643383988759,0.9411415638172064);
\draw[red,very thick] (0.049259228651907655,0.9730210070877323)--(0.03418643383988759,0.9411415638172064);
\draw[red,very thick] (0.3078280725794059,0.9664502126130512)--(0.2125410814435029,0.932206125956973);
\draw[red,very thick] (0.0072051335010195755,0.8663122452666777)--(0.07950484344558738,0.9060196908690696);
\draw[red,very thick] (0.07225031953352958,0.7988984371260657)--(0.1503709212537891,0.9000494683595954);
\draw[red,very thick] (0.20785657217564413,0.7391137029871157)--(0.299736887125702,0.8166411601178638);
\draw[red,very thick] (0.20785657217564413,0.7391137029871157)--(0.1626026765847196,0.6149341693854876);
\draw[red,very thick] (0.299736887125702,0.8166411601178638)--(0.410824171102973,0.6379558481429204);
\draw[red,very thick] (0.1626026765847196,0.6149341693854876)--(0.21771196590924116,0.5929681031496008);
\draw[red,very thick] (0.21771196590924116,0.5929681031496008)--(0.3581748076390561,0.6189381158954018);
\draw[red,very thick] (0.3581748076390561,0.6189381158954018)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.410824171102973,0.6379558481429204)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.3078280725794059,0.9664502126130512)--(0.299736887125702,0.8166411601178638);
\draw[red,very thick] (0.06964041109724696,0.7722567622110954)--(0.20785657217564413,0.7391137029871157);
\draw[red,very thick] (0.13638721173493218,0.6043853598410402)--(0.1626026765847196,0.6149341693854876);
\draw[red,very thick] (0.5646470338381138,0.8144491937677845)--(0.4573568415412147,0.6126174690235537);
\draw[red,very thick] (0.4573568415412147,0.6126174690235537)--(0.410824171102973,0.6379558481429204);
\draw[red,very thick] (0.25909724262654277,0.44854516125233673)--(0.2553892027923351,0.48539597554160624);
\draw[red,very thick] (0.2553892027923351,0.48539597554160624)--(0.21771196590924116,0.5929681031496008);
\draw[red,very thick] (0.2553892027923351,0.48539597554160624)--(0.3581748076390561,0.6189381158954018);
\draw[red,very thick] (0.2614932165060834,0.4483621656048845)--(0.37128451309713617,0.6232642739680077);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.4573568415412147,0.6126174690235537);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.4959932207799768,0.47088604498338843);
\draw[red,very thick] (0.4959932207799768,0.47088604498338843)--(0.4157501376828479,0.4287256297513061);
\draw[red,very thick] (0.45995291048752523,0.028965958412618953)--(0.33570477350580863,0.0944446314103765);
\draw[red,very thick] (0.13656917844354743,0.2001593013620731)--(0.22603564326488124,0.11592720692047373);
\draw[red,very thick] (0.679280231333423,0.07685494809943949)--(0.7039360788752047,0.13691025596481718);
\draw[red,very thick] (0.679280231333423,0.07685494809943949)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.7039360788752047,0.13691025596481718)--(0.692984094105217,0.16657177838006781);
\draw[red,very thick] (0.692984094105217,0.16657177838006781)--(0.5705030851078778,0.14956730017396283);
\draw[red,very thick] (0.5705030851078778,0.14956730017396283)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.692984094105217,0.16657177838006781);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.609626416494816,0.3156521591180685);
\draw[red,very thick] (0.5705030851078778,0.14956730017396283)--(0.609626416494816,0.3156521591180685);
\draw[red,very thick] (0.45995291048752523,0.028965958412618953)--(0.4765623254864447,0.08494160121449679);
\draw[red,very thick] (0.4765623254864447,0.08494160121449679)--(0.5401162699392226,0.10592861733374764);
\draw[red,very thick] (0.38150587398438834,0.343981855497234)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.38150587398438834,0.343981855497234)--(0.29113000848283804,0.21354918994579553);
\draw[red,very thick] (0.297180677272192,0.20845266990432376)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.297180677272192,0.20845266990432376)--(0.4415822666940058,0.18039376697821286);
\draw[red,very thick] (0.4415822666940058,0.18039376697821286)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.29113000848283804,0.21354918994579553)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.4959932207799768,0.47088604498338843)--(0.5773694923567108,0.33302816738559193);
\draw[red,very thick] (0.39386035741641695,0.3879950389869909)--(0.38150587398438834,0.343981855497234);
\draw[red,very thick] (0.5773694923567108,0.33302816738559193)--(0.4497840091409947,0.1953790520155802);
\draw[red,very thick] (0.19799452036188725,0.2983935547149186)--(0.29113000848283804,0.21354918994579553);
\draw[red,very thick] (0.33570477350580863,0.0944446314103765)--(0.297180677272192,0.20845266990432376);
\draw[red,very thick] (0.22603564326488124,0.11592720692047373)--(0.2922904993448189,0.21081962561616713);
\draw[red,very thick] (0.4765623254864447,0.08494160121449679)--(0.4415822666940058,0.18039376697821286);
\draw[red,very thick] (0.609626416494816,0.3156521591180685)--(0.5773694923567108,0.33302816738559193);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.8394170635303543,0.5386328082928883);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.7629987978835259,0.4097388057906942);
\draw[red,very thick] (0.8394170635303543,0.5386328082928883)--(0.8199448304662863,0.43374447248530434);
\draw[red,very thick] (0.7629987978835259,0.4097388057906942)--(0.8199448304662863,0.43374447248530434);
\draw[red,very thick] (0.5092587354725757,0.5327225311464738)--(0.5854609328882098,0.5563630707966651);
\draw[red,very thick] (0.6704261078411188,0.2983594041110991)--(0.706255398851686,0.31142037155747987);
\draw[red,very thick] (0.706255398851686,0.31142037155747987)--(0.7629987978835259,0.4097388057906942);
\draw[red,very thick] (0.6966078171943033,0.517084675521012)--(0.6791059840045244,0.528146008831672);
\draw[red,very thick] (0.5854609328882098,0.5563630707966651)--(0.6791059840045244,0.528146008831672);
\draw[red,very thick] (0.8394170635303543,0.5386328082928883)--(0.8421316549547286,0.5424862865901321);
\draw[red,very thick] (0.6791059840045244,0.528146008831672)--(0.7961709115289796,0.6183095407912882);
\draw[red,very thick] (0.8421316549547286,0.5424862865901321)--(0.7961709115289796,0.6183095407912882);
\draw[red,very thick] (0.8180743974620243,0.1360181565046783)--(0.7847271846057482,0.2833695475015336);
\draw[red,very thick] (0.7039360788752047,0.13691025596481718)--(0.8180743974620243,0.1360181565046783);
\draw[red,very thick] (0.706255398851686,0.31142037155747987)--(0.7847271846057482,0.2833695475015336);
\draw[red,very thick] (0.8340383503796273,0.7758938836779715)--(0.8378339831936373,0.7542743252554434);
\draw[red,very thick] (0.663654233906528,0.6697057286556454)--(0.6320097831139766,0.6120438657752406);
\draw[red,very thick] (0.663654233906528,0.6697057286556454)--(0.8042869452731249,0.7046892265869095);
\draw[red,very thick] (0.6320097831139766,0.6120438657752406)--(0.7954628450760505,0.6220772182985786);
\draw[red,very thick] (0.8042869452731249,0.7046892265869095)--(0.7954628450760505,0.6220772182985786);
\draw[red,very thick] (0.6347894819842471,0.8155039577188894)--(0.663654233906528,0.6697057286556454);
\draw[red,very thick] (0.5854609328882098,0.5563630707966651)--(0.6320097831139766,0.6120438657752406);
\draw[red,very thick] (0.8378339831936373,0.7542743252554434)--(0.8042869452731249,0.7046892265869095);
\draw[red,very thick] (0.7961709115289796,0.6183095407912882)--(0.7954628450760505,0.6220772182985786);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.07059719372583992,0.7820235001551941);
\draw[black, thick] (0.05789114625497006,0.7591447714783306)--(0.025416319820836576,0.7229033871050434);
\draw[black, thick] (0.816871669547315,0.8207650844535032)--(0.797244196123064,0.8483019422161482);
\draw[black, thick] (0.5150163133378375,0.8659430761214151)--(0.47164836244225017,0.9109390813944592);
\draw[black, thick] (0.29224699803261267,0.34151062925235404)--(0.25616296056720894,0.325003496798576);
\draw[black, thick] (0.3693375759616444,0.43463383746958717)--(0.37181151999371226,0.4343189103317002);
\draw[black, thick] (0.4100600707523283,0.4294499616155625)--(0.4169904242473743,0.42937728712224627);
\draw[black, thick] (0.25532816389877266,0.4461882000106892)--(0.2585381570265892,0.4541014013513852);
\draw[black, thick] (0.1590067661594326,0.9455878746166037)--(0.17361789056520271,0.9419355930212361);
\draw[black, thick] (0.2921345429365123,0.9608102969999692)--(0.30700725570527704,0.9512527117166875);
\draw[black, thick] (0.2526856156454257,0.7769398874936125)--(0.27892638396565794,0.7990815186159101);
\draw[black, thick] (0.19387030084463816,0.7007344954508157)--(0.18563030063821997,0.7444433737589387);
\draw[black, thick] (0.18134071416677522,0.6074653564194161)--(0.1726754312359303,0.6109192601286578);
\draw[black, thick] (0.34509732830012835,0.6165202358288133)--(0.36683993239497326,0.6217975775006084);
\draw[black, thick] (0.3010446550260852,0.8408546046323935)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.29981130217595947,0.8180189617063004)--(0.30055791219730454,0.8318425158098488);
\draw[black, thick] (0.23156648132676858,0.5534121318594152)--(0.2277040583383429,0.5644397202114);
\draw[black, thick] (0.26648526291374264,0.4998123096218199)--(0.2919655586376268,0.49690587581737233);
\draw[black, thick] (0.3498485323164778,0.5891158637590141)--(0.34045815137782165,0.574156595807007);
\draw[black, thick] (0.38355244884048856,0.06922894316707184)--(0.37508174221498614,0.07369299906895496);
\draw[black, thick] (0.37508174221498614,0.07369299906895496)--(0.35676393151346963,0.08334647127462609);
\draw[black, thick] (0.35676393151346963,0.08334647127462609)--(0.33402090497369247,0.09314723041436684);
\draw[black, thick] (0.27052606386950184,0.04422519848677735)--(0.25415869288763704,0.031614330708849434);
\draw[black, thick] (0.19012226347068706,-0.017724988674975257)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.15362496192050873,0.1841013922061019)--(0.153557661738525,0.18416475488949516);
\draw[black, thick] (0.153557661738525,0.18416475488949516)--(0.14846174817708205,0.18896252434680957);
\draw[black, thick] (0.1872786858015116,0.01718136555514127)--(0.18417778144474048,0.00928081221598432);
\draw[black, thick] (0.18417778144474048,0.00928081221598432)--(0.17858300600531926,-0.004973681536212152);
\draw[black, thick] (0.44625527759791844,0.20305910066999244)--(0.45162040934298203,0.19736030299255442);
\draw[black, thick] (0.37932348476575223,0.34083217785400804)--(0.3849643126762702,0.3563026374685184);
\draw[black, thick] (0.43025304052789864,0.18259516696622943)--(0.44500451138548675,0.17105528445839943);
\draw[black, thick] (0.5646392290876473,0.35459424606590373)--(0.5570056583155196,0.3675261222104846);
\draw[black, thick] (0.48139088714400735,0.22947900357015216)--(0.4952009553583087,0.24437837632781984);
\draw[black, thick] (0.6188652259059673,0.5462977123528099)--(0.6361928686502474,0.5410765590383083);
\draw[black, thick] (0.7880511358690263,0.6120556809230696)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (0.7843733421016718,0.6092230402432683)--(0.7851149531728918,0.6097942298808102);
\draw[black, thick] (1.0241664694608577,0.57153475091379)--(1.0378006206639054,0.5737104399756852);
\draw[black, thick] (1.0605948498489768,0.5980528201790608)--(1.0588598410834567,0.5992695764466222);
\draw[black, thick] (0.9625363197915181,0.6668209632607429)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.9168260577530807,0.6988774282956411)--(0.9338936187195976,0.6869080007107792);
\draw[black, thick] (0.642114287806097,0.6304560849618224)--(0.6273026388087081,0.6064132747783626);
\draw[black, thick] (0.7630519194473339,0.6944316881617858)--(0.7580659591276837,0.6931913911438812);
\draw[black, thick] (0.7097088513509334,0.6811621785700015)--(0.6984784752351365,0.6783685337927906);
\fill[blue] (0.1813061501361128,0.42139697266953957) circle (0.2pt);\draw(0.1813061501361128,0.42139697266953957) circle (0.2pt);
\fill[blue] (0.14872563829292249,0.5541217325950919) circle (0.2pt);\draw(0.14872563829292249,0.5541217325950919) circle (0.2pt);
\fill[blue] (0.05789114625497006,0.7591447714783306) circle (0.2pt);\draw(0.05789114625497006,0.7591447714783306) circle (0.2pt);
\fill[blue] (0.025416319820836576,0.7229033871050434) circle (0.2pt);\draw(0.025416319820836576,0.7229033871050434) circle (0.2pt);
\fill[blue] (0.07059719372583992,0.7820235001551941) circle (0.2pt);\draw(0.07059719372583992,0.7820235001551941) circle (0.2pt);
\fill[blue] (0.816871669547315,0.8207650844535032) circle (0.2pt);\draw(0.816871669547315,0.8207650844535032) circle (0.2pt);
\fill[blue] (0.797244196123064,0.8483019422161482) circle (0.2pt);\draw(0.797244196123064,0.8483019422161482) circle (0.2pt);
\fill[blue] (0.5150163133378375,0.8659430761214151) circle (0.2pt);\draw(0.5150163133378375,0.8659430761214151) circle (0.2pt);
\fill[blue] (0.47164836244225017,0.9109390813944592) circle (0.2pt);\draw(0.47164836244225017,0.9109390813944592) circle (0.2pt);
\fill[blue] (0.38653207447931925,0.9992506770062238) circle (0.2pt);\draw(0.38653207447931925,0.9992506770062238) circle (0.2pt);
\fill[blue] (0.7024556644193323,0.853730955492912) circle (0.2pt);\draw(0.7024556644193323,0.853730955492912) circle (0.2pt);
\fill[blue] (0.29224699803261267,0.34151062925235404) circle (0.2pt);\draw(0.29224699803261267,0.34151062925235404) circle (0.2pt);
\fill[blue] (0.25616296056720894,0.325003496798576) circle (0.2pt);\draw(0.25616296056720894,0.325003496798576) circle (0.2pt);
\fill[blue] (0.3693375759616444,0.43463383746958717) circle (0.2pt);\draw(0.3693375759616444,0.43463383746958717) circle (0.2pt);
\fill[blue] (0.37181151999371226,0.4343189103317002) circle (0.2pt);\draw(0.37181151999371226,0.4343189103317002) circle (0.2pt);
\fill[blue] (0.4100600707523283,0.4294499616155625) circle (0.2pt);\draw(0.4100600707523283,0.4294499616155625) circle (0.2pt);
\fill[blue] (0.25532816389877266,0.4461882000106892) circle (0.2pt);\draw(0.25532816389877266,0.4461882000106892) circle (0.2pt);
\fill[blue] (0.15937905866236854,0.9047088031490487) circle (0.2pt);\draw(0.15937905866236854,0.9047088031490487) circle (0.2pt);
\fill[blue] (0.1590067661594326,0.9455878746166037) circle (0.2pt);\draw(0.1590067661594326,0.9455878746166037) circle (0.2pt);
\fill[blue] (0.17361789056520271,0.9419355930212361) circle (0.2pt);\draw(0.17361789056520271,0.9419355930212361) circle (0.2pt);
\fill[blue] (0.06284152846679965,0.9189337987707326) circle (0.2pt);\draw(0.06284152846679965,0.9189337987707326) circle (0.2pt);
\fill[blue] (0.2921345429365123,0.9608102969999692) circle (0.2pt);\draw(0.2921345429365123,0.9608102969999692) circle (0.2pt);
\fill[blue] (0.2526856156454257,0.7769398874936125) circle (0.2pt);\draw(0.2526856156454257,0.7769398874936125) circle (0.2pt);
\fill[blue] (0.27892638396565794,0.7990815186159101) circle (0.2pt);\draw(0.27892638396565794,0.7990815186159101) circle (0.2pt);
\fill[blue] (0.19387030084463816,0.7007344954508157) circle (0.2pt);\draw(0.19387030084463816,0.7007344954508157) circle (0.2pt);
\fill[blue] (0.37293603650876134,0.6988993954844914) circle (0.2pt);\draw(0.37293603650876134,0.6988993954844914) circle (0.2pt);
\fill[blue] (0.3982187058250188,0.6582318996866904) circle (0.2pt);\draw(0.3982187058250188,0.6582318996866904) circle (0.2pt);
\fill[blue] (0.18134071416677522,0.6074653564194161) circle (0.2pt);\draw(0.18134071416677522,0.6074653564194161) circle (0.2pt);
\fill[blue] (0.1726754312359303,0.6109192601286578) circle (0.2pt);\draw(0.1726754312359303,0.6109192601286578) circle (0.2pt);
\fill[blue] (0.34509732830012835,0.6165202358288133) circle (0.2pt);\draw(0.34509732830012835,0.6165202358288133) circle (0.2pt);
\fill[blue] (0.232149332632162,0.5956374112256204) circle (0.2pt);\draw(0.232149332632162,0.5956374112256204) circle (0.2pt);
\fill[blue] (0.36683993239497326,0.6217975775006084) circle (0.2pt);\draw(0.36683993239497326,0.6217975775006084) circle (0.2pt);
\fill[blue] (0.3010446550260852,0.8408546046323935) circle (0.2pt);\draw(0.3010446550260852,0.8408546046323935) circle (0.2pt);
\fill[blue] (0.30700725570527704,0.9512527117166875) circle (0.2pt);\draw(0.30700725570527704,0.9512527117166875) circle (0.2pt);
\fill[blue] (0.304643617111923,0.9074897229510144) circle (0.2pt);\draw(0.304643617111923,0.9074897229510144) circle (0.2pt);
\fill[blue] (0.29981130217595947,0.8180189617063004) circle (0.2pt);\draw(0.29981130217595947,0.8180189617063004) circle (0.2pt);
\fill[blue] (0.30055791219730454,0.8318425158098488) circle (0.2pt);\draw(0.30055791219730454,0.8318425158098488) circle (0.2pt);
\fill[blue] (0.18563030063821997,0.7444433737589387) circle (0.2pt);\draw(0.18563030063821997,0.7444433737589387) circle (0.2pt);
\fill[blue] (0.5337666871494476,0.7563578295951302) circle (0.2pt);\draw(0.5337666871494476,0.7563578295951302) circle (0.2pt);
\fill[blue] (0.4828113417610102,0.6605018615470278) circle (0.2pt);\draw(0.4828113417610102,0.6605018615470278) circle (0.2pt);
\fill[blue] (0.2585381570265892,0.4541014013513852) circle (0.2pt);\draw(0.2585381570265892,0.4541014013513852) circle (0.2pt);
\fill[blue] (0.23156648132676858,0.5534121318594152) circle (0.2pt);\draw(0.23156648132676858,0.5534121318594152) circle (0.2pt);
\fill[blue] (0.2277040583383429,0.5644397202114) circle (0.2pt);\draw(0.2277040583383429,0.5644397202114) circle (0.2pt);
\fill[blue] (0.26648526291374264,0.4998123096218199) circle (0.2pt);\draw(0.26648526291374264,0.4998123096218199) circle (0.2pt);
\fill[blue] (0.293302842223799,0.5346545129197736) circle (0.2pt);\draw(0.293302842223799,0.5346545129197736) circle (0.2pt);
\fill[blue] (0.3498485323164778,0.5891158637590141) circle (0.2pt);\draw(0.3498485323164778,0.5891158637590141) circle (0.2pt);
\fill[blue] (0.2919655586376268,0.49690587581737233) circle (0.2pt);\draw(0.2919655586376268,0.49690587581737233) circle (0.2pt);
\fill[blue] (0.34045815137782165,0.574156595807007) circle (0.2pt);\draw(0.34045815137782165,0.574156595807007) circle (0.2pt);
\fill[blue] (0.5084688879484911,0.5290406992216823) circle (0.2pt);\draw(0.5084688879484911,0.5290406992216823) circle (0.2pt);
\fill[blue] (0.4169904242473743,0.42937728712224627) circle (0.2pt);\draw(0.4169904242473743,0.42937728712224627) circle (0.2pt);
\fill[blue] (0.49024128124118205,0.4678639258176544) circle (0.2pt);\draw(0.49024128124118205,0.4678639258176544) circle (0.2pt);
\fill[blue] (0.38355244884048856,0.06922894316707184) circle (0.2pt);\draw(0.38355244884048856,0.06922894316707184) circle (0.2pt);
\fill[blue] (0.44145691925859737,0.03871333161972445) circle (0.2pt);\draw(0.44145691925859737,0.03871333161972445) circle (0.2pt);
\fill[blue] (0.37508174221498614,0.07369299906895496) circle (0.2pt);\draw(0.37508174221498614,0.07369299906895496) circle (0.2pt);
\fill[blue] (0.35676393151346963,0.08334647127462609) circle (0.2pt);\draw(0.35676393151346963,0.08334647127462609) circle (0.2pt);
\fill[blue] (0.27052606386950184,0.04422519848677735) circle (0.2pt);\draw(0.27052606386950184,0.04422519848677735) circle (0.2pt);
\fill[blue] (0.33402090497369247,0.09314723041436684) circle (0.2pt);\draw(0.33402090497369247,0.09314723041436684) circle (0.2pt);
\fill[blue] (0.19012226347068706,-0.017724988674975257) circle (0.2pt);\draw(0.19012226347068706,-0.017724988674975257) circle (0.2pt);
\fill[blue] (0.25415869288763704,0.031614330708849434) circle (0.2pt);\draw(0.25415869288763704,0.031614330708849434) circle (0.2pt);
\fill[blue] (0.19976901885816142,0.14065706287384386) circle (0.2pt);\draw(0.19976901885816142,0.14065706287384386) circle (0.2pt);
\fill[blue] (0.15362496192050873,0.1841013922061019) circle (0.2pt);\draw(0.15362496192050873,0.1841013922061019) circle (0.2pt);
\fill[blue] (0.153557661738525,0.18416475488949516) circle (0.2pt);\draw(0.153557661738525,0.18416475488949516) circle (0.2pt);
\fill[blue] (0.14846174817708205,0.18896252434680957) circle (0.2pt);\draw(0.14846174817708205,0.18896252434680957) circle (0.2pt);
\fill[blue] (0.1872786858015116,0.01718136555514127) circle (0.2pt);\draw(0.1872786858015116,0.01718136555514127) circle (0.2pt);
\fill[blue] (0.18417778144474048,0.00928081221598432) circle (0.2pt);\draw(0.18417778144474048,0.00928081221598432) circle (0.2pt);
\fill[blue] (0.17858300600531926,-0.004973681536212152) circle (0.2pt);\draw(0.17858300600531926,-0.004973681536212152) circle (0.2pt);
\fill[blue] (0.694675762855622,0.11435450611503778) circle (0.2pt);\draw(0.694675762855622,0.11435450611503778) circle (0.2pt);
\fill[blue] (0.6796560855289289,0.2444362909933815) circle (0.2pt);\draw(0.6796560855289289,0.2444362909933815) circle (0.2pt);
\fill[blue] (0.4744519247018341,0.0778293073440714) circle (0.2pt);\draw(0.4744519247018341,0.0778293073440714) circle (0.2pt);
\fill[blue] (0.5263999923459467,0.10139917795079811) circle (0.2pt);\draw(0.5263999923459467,0.10139917795079811) circle (0.2pt);
\fill[blue] (0.44625527759791844,0.20305910066999244) circle (0.2pt);\draw(0.44625527759791844,0.20305910066999244) circle (0.2pt);
\fill[blue] (0.35675114120119855,0.3082552180370413) circle (0.2pt);\draw(0.35675114120119855,0.3082552180370413) circle (0.2pt);
\fill[blue] (0.37932348476575223,0.34083217785400804) circle (0.2pt);\draw(0.37932348476575223,0.34083217785400804) circle (0.2pt);
\fill[blue] (0.3781940958333602,0.1927108234591293) circle (0.2pt);\draw(0.3781940958333602,0.1927108234591293) circle (0.2pt);
\fill[blue] (0.43025304052789864,0.18259516696622943) circle (0.2pt);\draw(0.43025304052789864,0.18259516696622943) circle (0.2pt);
\fill[blue] (0.5646392290876473,0.35459424606590373) circle (0.2pt);\draw(0.5646392290876473,0.35459424606590373) circle (0.2pt);
\fill[blue] (0.5570056583155196,0.3675261222104846) circle (0.2pt);\draw(0.5570056583155196,0.3675261222104846) circle (0.2pt);
\fill[blue] (0.5326754741324017,0.40874338970209434) circle (0.2pt);\draw(0.5326754741324017,0.40874338970209434) circle (0.2pt);
\fill[blue] (0.3849643126762702,0.3563026374685184) circle (0.2pt);\draw(0.3849643126762702,0.3563026374685184) circle (0.2pt);
\fill[blue] (0.48139088714400735,0.22947900357015216) circle (0.2pt);\draw(0.48139088714400735,0.22947900357015216) circle (0.2pt);
\fill[blue] (0.4952009553583087,0.24437837632781984) circle (0.2pt);\draw(0.4952009553583087,0.24437837632781984) circle (0.2pt);
\fill[blue] (0.5464741713477421,0.2996958987076048) circle (0.2pt);\draw(0.5464741713477421,0.2996958987076048) circle (0.2pt);
\fill[blue] (0.45162040934298203,0.19736030299255442) circle (0.2pt);\draw(0.45162040934298203,0.19736030299255442) circle (0.2pt);
\fill[blue] (0.44500451138548675,0.17105528445839943) circle (0.2pt);\draw(0.44500451138548675,0.17105528445839943) circle (0.2pt);
\fill[blue] (0.45877901890888895,0.13346796697448662) circle (0.2pt);\draw(0.45877901890888895,0.13346796697448662) circle (0.2pt);
\fill[blue] (0.7221119059162853,0.4758477701896109) circle (0.2pt);\draw(0.7221119059162853,0.4758477701896109) circle (0.2pt);
\fill[blue] (0.8272393746070328,0.4730369662060027) circle (0.2pt);\draw(0.8272393746070328,0.4730369662060027) circle (0.2pt);
\fill[blue] (0.7711711320631728,0.41318386283041797) circle (0.2pt);\draw(0.7711711320631728,0.41318386283041797) circle (0.2pt);
\fill[blue] (0.5800834392674282,0.554694787525681) circle (0.2pt);\draw(0.5800834392674282,0.554694787525681) circle (0.2pt);
\fill[blue] (0.6188652259059673,0.5462977123528099) circle (0.2pt);\draw(0.6188652259059673,0.5462977123528099) circle (0.2pt);
\fill[blue] (0.6361928686502474,0.5410765590383083) circle (0.2pt);\draw(0.6361928686502474,0.5410765590383083) circle (0.2pt);
\fill[blue] (0.7880511358690263,0.6120556809230696) circle (0.2pt);\draw(0.7880511358690263,0.6120556809230696) circle (0.2pt);
\fill[blue] (0.7843733421016718,0.6092230402432683) circle (0.2pt);\draw(0.7843733421016718,0.6092230402432683) circle (0.2pt);
\fill[blue] (0.7940377748297177,0.6166665966317921) circle (0.2pt);\draw(0.7940377748297177,0.6166665966317921) circle (0.2pt);
\fill[blue] (0.7851149531728918,0.6097942298808102) circle (0.2pt);\draw(0.7851149531728918,0.6097942298808102) circle (0.2pt);
\fill[blue] (0.8108312686319776,0.5941237704915503) circle (0.2pt);\draw(0.8108312686319776,0.5941237704915503) circle (0.2pt);
\fill[blue] (0.8118874384593696,0.1633564836689559) circle (0.2pt);\draw(0.8118874384593696,0.1633564836689559) circle (0.2pt);
\fill[blue] (0.8851632825205141,0.5493531197369946) circle (0.2pt);\draw(0.8851632825205141,0.5493531197369946) circle (0.2pt);
\fill[blue] (1.0241664694608577,0.57153475091379) circle (0.2pt);\draw(1.0241664694608577,0.57153475091379) circle (0.2pt);
\fill[blue] (1.0378006206639054,0.5737104399756852) circle (0.2pt);\draw(1.0378006206639054,0.5737104399756852) circle (0.2pt);
\fill[blue] (1.0823433206558173,0.580818404653238) circle (0.2pt);\draw(1.0823433206558173,0.580818404653238) circle (0.2pt);
\fill[blue] (0.9421973439307684,0.5584544111718442) circle (0.2pt);\draw(0.9421973439307684,0.5584544111718442) circle (0.2pt);
\fill[blue] (1.0605948498489768,0.5980528201790608) circle (0.2pt);\draw(1.0605948498489768,0.5980528201790608) circle (0.2pt);
\fill[blue] (0.9625363197915181,0.6668209632607429) circle (0.2pt);\draw(0.9625363197915181,0.6668209632607429) circle (0.2pt);
\fill[blue] (1.0418135837704467,0.6112240638453353) circle (0.2pt);\draw(1.0418135837704467,0.6112240638453353) circle (0.2pt);
\fill[blue] (0.9168260577530807,0.6988774282956411) circle (0.2pt);\draw(0.9168260577530807,0.6988774282956411) circle (0.2pt);
\fill[blue] (1.0588598410834567,0.5992695764466222) circle (0.2pt);\draw(1.0588598410834567,0.5992695764466222) circle (0.2pt);
\fill[blue] (0.9338936187195976,0.6869080007107792) circle (0.2pt);\draw(0.9338936187195976,0.6869080007107792) circle (0.2pt);
\fill[blue] (0.84050884537445,0.7523984527019172) circle (0.2pt);\draw(0.84050884537445,0.7523984527019172) circle (0.2pt);
\fill[blue] (0.642114287806097,0.6304560849618224) circle (0.2pt);\draw(0.642114287806097,0.6304560849618224) circle (0.2pt);
\fill[blue] (0.7630519194473339,0.6944316881617858) circle (0.2pt);\draw(0.7630519194473339,0.6944316881617858) circle (0.2pt);
\fill[blue] (0.7580659591276837,0.6931913911438812) circle (0.2pt);\draw(0.7580659591276837,0.6931913911438812) circle (0.2pt);
\fill[blue] (0.7097088513509334,0.6811621785700015) circle (0.2pt);\draw(0.7097088513509334,0.6811621785700015) circle (0.2pt);
\fill[blue] (0.6984784752351365,0.6783685337927906) circle (0.2pt);\draw(0.6984784752351365,0.6783685337927906) circle (0.2pt);
\fill[blue] (0.714648332376192,0.6171165250868014) circle (0.2pt);\draw(0.714648332376192,0.6171165250868014) circle (0.2pt);
\fill[blue] (0.7860546895085898,0.6214997109685254) circle (0.2pt);\draw(0.7860546895085898,0.6214997109685254) circle (0.2pt);
\fill[blue] (0.8032960357300718,0.6954122436021932) circle (0.2pt);\draw(0.8032960357300718,0.6954122436021932) circle (0.2pt);
\fill[blue] (0.6595268144771232,0.6905536626697233) circle (0.2pt);\draw(0.6595268144771232,0.6905536626697233) circle (0.2pt);
\fill[blue] (0.6273026388087081,0.6064132747783626) circle (0.2pt);\draw(0.6273026388087081,0.6064132747783626) circle (0.2pt);
 \end{scope} 
 \draw (0.2,0.2) rectangle (0.8,0.8); 
 \end{tikzpicture}
